What can be measured asymptotically?

We consider asymptotic observables in quantum field theories in which the S-matrix makes sense. We argue that in addition to scattering amplitudes, a whole compendium of inclusive observables exists where the time-ordering is relaxed. These include expectation values of electromagnetic or gravitational radiation fields as well as out-of-time-order amplitudes. We explain how to calculate them in two ways: by relating them to amplitudes and products of amplitudes, and by using a generalization of the LSZ reduction formula. As an application, we discuss one-loop master integrals contributing to gravitational radiation in the post-Minkowski expansion, emphasizing the role of classical cut contributions and highlighting the different infrared physics of in-in observables.

==> tikz/3foldR.tex <==
\tikzset{grad0/.style={
    postaction={
        decorate,
        decoration={
            markings,
            mark=at position \pgfdecoratedpathlength-0.5pt with {\arrow[Maroon!,line width=#1] {}; },
            mark=between positions 0 and \pgfdecoratedpathlength-0pt step 0.5pt with {
                \pgfmathsetmacro\myval{multiply(divide(
                    \pgfkeysvalueof{/pgf/decoration/mark info/distance from start}, \pgfdecoratedpathlength),100)};
                \pgfsetfillcolor{RedOrange!\myval!Maroon!};
                \pgfpathcircle{\pgfpointorigin}{#1};
                \pgfusepath{fill};}
}}}}

\newcommand\shadetext[2][]{%
  \setbox0=\hbox{{\special{pdf:literal 7 Tr }#2}}%
  \tikz[baseline=0]\path [#1] \pgfextra{\rlap{\copy0}} (0,-\dp0) rectangle (\wd0,\ht0);%
}

\tikzset{grad1/.style={
    postaction={
        decorate,
        decoration={
            markings,
            mark=at position \pgfdecoratedpathlength-0.5pt with {\arrow[RedOrange!,line width=#1] {}; },
            mark=between positions 0 and \pgfdecoratedpathlength-0pt step 0.5pt with {
                \pgfmathsetmacro\myval{multiply(divide(
                    \pgfkeysvalueof{/pgf/decoration/mark info/distance from start}, \pgfdecoratedpathlength),100)};
                \pgfsetfillcolor{Dandelion!\myval!RedOrange!};
                \pgfpathcircle{\pgfpointorigin}{#1};
                \pgfusepath{fill};}
}}}}

\tikzset{grad2/.style={
    postaction={
        decorate,
        decoration={
            markings,
            mark=at position \pgfdecoratedpathlength-0.5pt with {\arrow[Dandelion!,line width=#1] {}; },
            mark=between positions 0 and \pgfdecoratedpathlength-0pt step 0.5pt with {
                \pgfmathsetmacro\myval{multiply(divide(
                    \pgfkeysvalueof{/pgf/decoration/mark info/distance from start}, \pgfdecoratedpathlength),100)};
                \pgfsetfillcolor{ForestGreen!\myval!Dandelion!};
                \pgfpathcircle{\pgfpointorigin}{#1};
                \pgfusepath{fill};}
}}}}

\tikzset{grad3/.style={
    postaction={
        decorate,
        decoration={
            markings,
            mark=at position \pgfdecoratedpathlength-0.5pt with {\arrow[ForestGreen!,line width=#1] {}; },
            mark=between positions 0 and \pgfdecoratedpathlength-0pt step 0.5pt with {
                \pgfmathsetmacro\myval{multiply(divide(
                    \pgfkeysvalueof{/pgf/decoration/mark info/distance from start}, \pgfdecoratedpathlength),100)};
                \pgfsetfillcolor{RoyalBlue!\myval!ForestGreen!};
                \pgfpathcircle{\pgfpointorigin}{#1};
                \pgfusepath{fill};}
}}}}

\tikzset{grad4/.style={
    postaction={
        decorate,
        decoration={
            markings,
            mark=at position \pgfdecoratedpathlength-0.5pt with {\arrow[RoyalBlue!,line width=#1] {}; },
            mark=between positions 0 and \pgfdecoratedpathlength-0pt step 0.5pt with {
                \pgfmathsetmacro\myval{multiply(divide(
                    \pgfkeysvalueof{/pgf/decoration/mark info/distance from start}, \pgfdecoratedpathlength),100)};
                \pgfsetfillcolor{Violet!\myval!RoyalBlue!};
                \pgfpathcircle{\pgfpointorigin}{#1};
                \pgfusepath{fill};}
}}}}

\tikzset{grad5/.style={
    postaction={
        decorate,
        decoration={
            markings,
            mark=at position \pgfdecoratedpathlength-0.5pt with {\arrow[Violet!,line width=#1] {}; },
            mark=between positions 0 and \pgfdecoratedpathlength-0pt step 0.5pt with {
                \pgfmathsetmacro\myval{multiply(divide(
                    \pgfkeysvalueof{/pgf/decoration/mark info/distance from start}, \pgfdecoratedpathlength),100)};
                \pgfsetfillcolor{Black!\myval!Violet!};
                \pgfpathcircle{\pgfpointorigin}{#1};
                \pgfusepath{fill};}
}}}}

\tikzset{every picture/.style={line width=0.85pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\tikzset{ma/.style={decoration={markings,mark=at position 0.5 with {\arrow[scale=0.7]{>}}},postaction={decorate}}}
\tikzset{ma2/.style={decoration={markings,mark=at position 0.3 with {\arrow[scale=0.7,Maroon!70!black]{>}}},postaction={decorate}}}
\tikzset{ma3/.style={decoration={markings,mark=at position 0.7 with {\arrow[scale=0.7,RoyalBlue!80!black]{>}}},postaction={decorate}}}
\tikzset{mar/.style={decoration={markings,mark=at position 0.5 with {\arrowreversed[scale=0.7]{>}}},postaction={decorate}}}


%Straight Lines 
\draw[dash pattern=on 2pt off 1pt]    (251.93,81.57) -- (251.93,95) ;
%Straight Lines 
\draw[dash pattern=on 2pt off 1pt]    (324.43,108.43) -- (324.43,123.43) ;
\draw[dash pattern=on 2pt off 1pt]    (203.43,108.43) -- (203.43,123.43) ;
%Straight Lines 
\draw[dash pattern=on 2pt off 1pt]    (237.43,138.43) -- (237.43,153.43) ;

%Straight Lines 
\draw[gradBlackToR=0.5]    (331.43,66.57) -- (331.43,81.57) ;
%Straight Lines 
\draw[mar] [color=Maroon!  ,draw opacity=1 ]   (90.43,81.57) -- (331.43,81.57) 
node [pos=0.67, inner sep=0.75pt] [font=\small, color=Maroon!, opacity=1] {$\tikzxmark$}
node [pos=0.37, inner sep=0.75pt] [font=\small, color=Maroon!, opacity=1] {$\tikzxmark$}
node [pos=0, left][inner sep=0.75pt]  [font=\small,color=Maroon!  ,opacity=1 ]  {$\text{I}\;$}
node [midway, above, yshift=15pt, inner sep=0.75pt] [font=\small, color=black!, opacity=1] {$\textstyle \mathcal{R}_F\{\textcolor{RoyalBlue}{F}{\shadetext[left color=RoyalBlue, right color=Violet, middle color=gray, shading angle=45]{$G$}}\}\mathcal{R}_C\{\textcolor{Dandelion}{C}{\shadetext[left color=Dandelion, right color=ForestGreen, middle color=gray, shading angle=45]{$D$}}{\shadetext[left color=Dandelion, right color=ForestGreen, middle color=gray, shading angle=45]{$E$}}\}\mathcal{R}_A\{\textcolor{Maroon}{A}{\shadetext[left color=Maroon, right color=RedOrange, middle color=gray, shading angle=45]{$B$}}\}$};
%Straight Lines  
\draw[ma] [color=RedOrange!  ,draw opacity=1 ]   (90.43,95) -- (331.43,95) 
node [pos=0.67, inner sep=0.75pt] [font=\small, color=RedOrange!, opacity=1] {$\tikzxmark$}
node [pos=0, left][inner sep=0.75pt]  [font=\small,color=RedOrange!  ,opacity=1 ]  {$\text{II}\;$};
%Straight Lines  
\draw[grad0=0.5]    (90.43,81.57) -- (90.43,95) ;


%Straight Lines  
\draw [grad1=0.5]    (331.43,95) -- (331.43,108.43) ;
%Straight Lines 
\draw[mar] [color=Dandelion!  ,draw opacity=1 ]   (90.43,108.43) -- (331.43,108.43) 
node [pos=0.47, inner sep=0.75pt] [font=\small, color=Dandelion!, opacity=1] {$\tikzxmark$}
node [pos=0.97, inner sep=0.75pt] [font=\small, color=Dandelion!, opacity=1] {$\tikzxmark$}
node [pos=0.27, inner sep=0.75pt] [font=\small, color=Dandelion!, opacity=1] {$\tikzxmark$}
node [pos=0, left][inner sep=0.75pt]  [font=\small,color=Dandelion!  ,opacity=1 ]  {$\text{III}\;$};

%Straight Lines 
\draw[grad2=0.5]    (90.43,108.43) -- (90.43,123.43) ;
%Straight Lines 
\draw[ma] [color=ForestGreen!  ,draw opacity=1 ]   (90.43,123.43) -- (331.43,123.43)
node [pos=0.97, inner sep=0.75pt] [font=\small, color=ForestGreen!, opacity=1] {$\tikzxmark$}
node [pos=0.47, inner sep=0.75pt] [font=\small, color=ForestGreen!, opacity=1] {$\tikzxmark$}
node [pos=0, left][inner sep=0.75pt]  [font=\small,color=ForestGreen!  ,opacity=1 ]  {$\text{IV}\;$};

%Straight Lines 
\draw[grad3=0.5]    (331.43,123.43) -- (331.43,138.43) ;
%Straight Lines 
\draw[mar] [color=RoyalBlue!  ,draw opacity=1 ]   (90.43,138.43) -- (331.43,138.43) 
node [pos=0.61, inner sep=0.75pt] [font=\small, color=RoyalBlue!, opacity=1] {$\tikzxmark$}
node [pos=0.31, inner sep=0.75pt] [font=\small, color=RoyalBlue!, opacity=1] {$\tikzxmark$}
node [pos=0, left] [inner sep=0.75pt]  [font=\small,color=RoyalBlue!  ,opacity=1 ]  {$\text{V}\;$};

%Straight Lines 
\draw[grad4=0.5]    (90.43,138.43) -- (90.43,153.43) ;
%Straight Lines 
\draw[ma] [color=Violet!, draw opacity=1 ] (90.43,153.43) -- (331.43,153.43) 
node [pos=0.61, inner sep=0.75pt] [font=\small, color=Violet!, opacity=1] {$\tikzxmark$}
node [pos=0, left, inner sep=0.75pt]  [font=\small, color=Violet!, opacity=1] {$\text{VI}\;$};

%Straight Lines 
\draw[grad5=0.5]    (331.43,153.43) -- (331.43,168.43) ;

\end{tikzpicture}

==> tikz/3foldT.tex <==
\tikzset{grad0/.style={
    postaction={
        decorate,
        decoration={
            markings,
            mark=at position \pgfdecoratedpathlength-0.5pt with {\arrow[Maroon!,line width=#1] {}; },
            mark=between positions 0 and \pgfdecoratedpathlength-0pt step 0.5pt with {
                \pgfmathsetmacro\myval{multiply(divide(
                    \pgfkeysvalueof{/pgf/decoration/mark info/distance from start}, \pgfdecoratedpathlength),100)};
                \pgfsetfillcolor{RedOrange!\myval!Maroon!};
                \pgfpathcircle{\pgfpointorigin}{#1};
                \pgfusepath{fill};}
}}}}

\tikzset{grad1/.style={
    postaction={
        decorate,
        decoration={
            markings,
            mark=at position \pgfdecoratedpathlength-0.5pt with {\arrow[RedOrange!,line width=#1] {}; },
            mark=between positions 0 and \pgfdecoratedpathlength-0pt step 0.5pt with {
                \pgfmathsetmacro\myval{multiply(divide(
                    \pgfkeysvalueof{/pgf/decoration/mark info/distance from start}, \pgfdecoratedpathlength),100)};
                \pgfsetfillcolor{Dandelion!\myval!RedOrange!};
                \pgfpathcircle{\pgfpointorigin}{#1};
                \pgfusepath{fill};}
}}}}

\tikzset{grad2/.style={
    postaction={
        decorate,
        decoration={
            markings,
            mark=at position \pgfdecoratedpathlength-0.5pt with {\arrow[Dandelion!,line width=#1] {}; },
            mark=between positions 0 and \pgfdecoratedpathlength-0pt step 0.5pt with {
                \pgfmathsetmacro\myval{multiply(divide(
                    \pgfkeysvalueof{/pgf/decoration/mark info/distance from start}, \pgfdecoratedpathlength),100)};
                \pgfsetfillcolor{ForestGreen!\myval!Dandelion!};
                \pgfpathcircle{\pgfpointorigin}{#1};
                \pgfusepath{fill};}
}}}}

\tikzset{grad3/.style={
    postaction={
        decorate,
        decoration={
            markings,
            mark=at position \pgfdecoratedpathlength-0.5pt with {\arrow[ForestGreen!,line width=#1] {}; },
            mark=between positions 0 and \pgfdecoratedpathlength-0pt step 0.5pt with {
                \pgfmathsetmacro\myval{multiply(divide(
                    \pgfkeysvalueof{/pgf/decoration/mark info/distance from start}, \pgfdecoratedpathlength),100)};
                \pgfsetfillcolor{RoyalBlue!\myval!ForestGreen!};
                \pgfpathcircle{\pgfpointorigin}{#1};
                \pgfusepath{fill};}
}}}}

\tikzset{grad4/.style={
    postaction={
        decorate,
        decoration={
            markings,
            mark=at position \pgfdecoratedpathlength-0.5pt with {\arrow[RoyalBlue!,line width=#1] {}; },
            mark=between positions 0 and \pgfdecoratedpathlength-0pt step 0.5pt with {
                \pgfmathsetmacro\myval{multiply(divide(
                    \pgfkeysvalueof{/pgf/decoration/mark info/distance from start}, \pgfdecoratedpathlength),100)};
                \pgfsetfillcolor{Violet!\myval!RoyalBlue!};
                \pgfpathcircle{\pgfpointorigin}{#1};
                \pgfusepath{fill};}
}}}}

\tikzset{grad5/.style={
    postaction={
        decorate,
        decoration={
            markings,
            mark=at position \pgfdecoratedpathlength-0.5pt with {\arrow[Violet!,line width=#1] {}; },
            mark=between positions 0 and \pgfdecoratedpathlength-0pt step 0.5pt with {
                \pgfmathsetmacro\myval{multiply(divide(
                    \pgfkeysvalueof{/pgf/decoration/mark info/distance from start}, \pgfdecoratedpathlength),100)};
                \pgfsetfillcolor{Black!\myval!Violet!};
                \pgfpathcircle{\pgfpointorigin}{#1};
                \pgfusepath{fill};}
}}}}

\tikzset{every picture/.style={line width=0.85pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\tikzset{ma/.style={decoration={markings,mark=at position 0.5 with {\arrow[scale=0.7]{>}}},postaction={decorate}}}
\tikzset{ma2/.style={decoration={markings,mark=at position 0.3 with {\arrow[scale=0.7,Maroon!70!black]{>}}},postaction={decorate}}}
\tikzset{ma3/.style={decoration={markings,mark=at position 0.7 with {\arrow[scale=0.7,RoyalBlue!80!black]{>}}},postaction={decorate}}}
\tikzset{mar/.style={decoration={markings,mark=at position 0.5 with {\arrowreversed[scale=0.7]{>}}},postaction={decorate}}}

%Straight Lines 
\draw[gradBlackToR=0.5]    (331.43,66.57) -- (331.43,81.57) ;
%Straight Lines 
\draw[mar] [color=Maroon!  ,draw opacity=1 ]   (90.43,81.57) -- (331.43,81.57) 
node [pos=0.67, inner sep=0.75pt] [font=\small, color=Maroon!, opacity=1] {$\tikzxmark$}
node [pos=0.37, inner sep=0.75pt] [font=\small, color=Maroon!, opacity=1] {$\tikzxmark$}
node [pos=0, left][inner sep=0.75pt]  [font=\small,color=Maroon!  ,opacity=1 ]  {$\text{I}\;$}
node [midway, above, yshift=15pt, inner sep=0.75pt] [font=\small, color=black!, opacity=1] {$\mathcal{T}\{\textcolor{RoyalBlue}{FGH}\}\mathcal{T}\{\textcolor{Dandelion}{CDE}\}\mathcal{T}\{\textcolor{Maroon}{AB}\}$};

% $\mathcal{T}\{FGH\}\mathcal{T}\{CDE\}\mathcal{T}\{AB\}$

%Straight Lines  
\draw[ma] [color=RedOrange!  ,draw opacity=1 ]   (90.43,95) -- (331.43,95) 
node [pos=0, left][inner sep=0.75pt]  [font=\small,color=RedOrange!  ,opacity=1 ]  {$\text{II}\;$};
%Straight Lines  
\draw[grad0=0.5]    (90.43,81.57) -- (90.43,95) ;

%Straight Lines  
\draw [grad1=0.5]    (331.43,95) -- (331.43,108.43) ;
%Straight Lines 
\draw[mar] [color=Dandelion!  ,draw opacity=1 ]   (90.43,108.43) -- (331.43,108.43) 
node [pos=0.47, inner sep=0.75pt] [font=\small, color=Dandelion!, opacity=1] {$\tikzxmark$}
node [pos=0.97, inner sep=0.75pt] [font=\small, color=Dandelion!, opacity=1] {$\tikzxmark$}
node [pos=0.27, inner sep=0.75pt] [font=\small, color=Dandelion!, opacity=1] {$\tikzxmark$}
node [pos=0, left][inner sep=0.75pt]  [font=\small,color=Dandelion!  ,opacity=1 ]  {$\text{III}\;$};

%Straight Lines 
\draw[grad2=0.5]    (90.43,108.43) -- (90.43,123.43) ;
%Straight Lines 
\draw[ma] [color=ForestGreen!  ,draw opacity=1 ]   (90.43,123.43) -- (331.43,123.43)
node [pos=0, left][inner sep=0.75pt]  [font=\small,color=ForestGreen!  ,opacity=1 ]  {$\text{IV}\;$};

%Straight Lines 
\draw[grad3=0.5]    (331.43,123.43) -- (331.43,138.43) ;
%Straight Lines 
\draw[mar] [color=RoyalBlue!  ,draw opacity=1 ]   (90.43,138.43) -- (331.43,138.43) 
node [pos=0.61, inner sep=0.75pt] [font=\small, color=RoyalBlue!, opacity=1] {$\tikzxmark$}
node [pos=0.31, inner sep=0.75pt] [font=\small, color=RoyalBlue!, opacity=1] {$\tikzxmark$}
node [pos=0.27, inner sep=0.75pt] [font=\small, color=RoyalBlue!, opacity=1] {$\tikzxmark$}
node [pos=0, left] [inner sep=0.75pt]  [font=\small,color=RoyalBlue!  ,opacity=1 ]  {$\text{V}\;$};


%Straight Lines 
\draw[grad4=0.5]    (90.43,138.43) -- (90.43,153.43) ;
%Straight Lines 
\draw[ma] [color=Violet!, draw opacity=1 ] (90.43,153.43) -- (331.43,153.43) 
node [pos=0, left, inner sep=0.75pt]  [font=\small, color=Violet!, opacity=1] {$\text{VI}\;$};

%Straight Lines 
\draw[grad5=0.5]    (331.43,153.43) -- (331.43,168.43) ;

\end{tikzpicture}

==> tikz/3foldTandTb.tex <==
\tikzset{grad0/.style={
    postaction={
        decorate,
        decoration={
            markings,
            mark=at position \pgfdecoratedpathlength-0.5pt with {\arrow[Maroon!,line width=#1] {}; },
            mark=between positions 0 and \pgfdecoratedpathlength-0pt step 0.5pt with {
                \pgfmathsetmacro\myval{multiply(divide(
                    \pgfkeysvalueof{/pgf/decoration/mark info/distance from start}, \pgfdecoratedpathlength),100)};
                \pgfsetfillcolor{RedOrange!\myval!Maroon!};
                \pgfpathcircle{\pgfpointorigin}{#1};
                \pgfusepath{fill};}
}}}}
\tikzset{grad1/.style={
    postaction={
        decorate,
        decoration={
            markings,
            mark=at position \pgfdecoratedpathlength-0.5pt with {\arrow[RedOrange!,line width=#1] {}; },
            mark=between positions 0 and \pgfdecoratedpathlength-0pt step 0.5pt with {
                \pgfmathsetmacro\myval{multiply(divide(
                    \pgfkeysvalueof{/pgf/decoration/mark info/distance from start}, \pgfdecoratedpathlength),100)};
                \pgfsetfillcolor{Dandelion!\myval!RedOrange!};
                \pgfpathcircle{\pgfpointorigin}{#1};
                \pgfusepath{fill};}
}}}}

\tikzset{grad2/.style={
    postaction={
        decorate,
        decoration={
            markings,
            mark=at position \pgfdecoratedpathlength-0.5pt with {\arrow[Dandelion!,line width=#1] {}; },
            mark=between positions 0 and \pgfdecoratedpathlength-0pt step 0.5pt with {
                \pgfmathsetmacro\myval{multiply(divide(
                    \pgfkeysvalueof{/pgf/decoration/mark info/distance from start}, \pgfdecoratedpathlength),100)};
                \pgfsetfillcolor{ForestGreen!\myval!Dandelion!};
                \pgfpathcircle{\pgfpointorigin}{#1};
                \pgfusepath{fill};}
}}}}

\tikzset{grad3/.style={
    postaction={
        decorate,
        decoration={
            markings,
            mark=at position \pgfdecoratedpathlength-0.5pt with {\arrow[ForestGreen!,line width=#1] {}; },
            mark=between positions 0 and \pgfdecoratedpathlength-0pt step 0.5pt with {
                \pgfmathsetmacro\myval{multiply(divide(
                    \pgfkeysvalueof{/pgf/decoration/mark info/distance from start}, \pgfdecoratedpathlength),100)};
                \pgfsetfillcolor{RoyalBlue!\myval!ForestGreen!};
                \pgfpathcircle{\pgfpointorigin}{#1};
                \pgfusepath{fill};}
}}}}

\tikzset{grad4/.style={
    postaction={
        decorate,
        decoration={
            markings,
            mark=at position \pgfdecoratedpathlength-0.5pt with {\arrow[RoyalBlue!,line width=#1] {}; },
            mark=between positions 0 and \pgfdecoratedpathlength-0pt step 0.5pt with {
                \pgfmathsetmacro\myval{multiply(divide(
                    \pgfkeysvalueof{/pgf/decoration/mark info/distance from start}, \pgfdecoratedpathlength),100)};
                \pgfsetfillcolor{Violet!\myval!RoyalBlue!};
                \pgfpathcircle{\pgfpointorigin}{#1};
                \pgfusepath{fill};}
}}}}

\tikzset{grad5/.style={
    postaction={
        decorate,
        decoration={
            markings,
            mark=at position \pgfdecoratedpathlength-0.5pt with {\arrow[Violet!,line width=#1] {}; },
            mark=between positions 0 and \pgfdecoratedpathlength-0pt step 0.5pt with {
                \pgfmathsetmacro\myval{multiply(divide(
                    \pgfkeysvalueof{/pgf/decoration/mark info/distance from start}, \pgfdecoratedpathlength),100)};
                \pgfsetfillcolor{Black!\myval!Violet!};
                \pgfpathcircle{\pgfpointorigin}{#1};
                \pgfusepath{fill};}
}}}}

\tikzset{every picture/.style={line width=0.85pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\tikzset{ma/.style={decoration={markings,mark=at position 0.5 with {\arrow[scale=0.7]{>}}},postaction={decorate}}}
\tikzset{ma2/.style={decoration={markings,mark=at position 0.3 with {\arrow[scale=0.7,Maroon!70!black]{>}}},postaction={decorate}}}
\tikzset{ma3/.style={decoration={markings,mark=at position 0.7 with {\arrow[scale=0.7,RoyalBlue!80!black]{>}}},postaction={decorate}}}
\tikzset{mar/.style={decoration={markings,mark=at position 0.5 with {\arrowreversed[scale=0.7]{>}}},postaction={decorate}}}

%Straight Lines 
\draw[gradBlackToR=0.5]    (331.43,66.57) -- (331.43,81.57) ;
%Straight Lines 
\draw[mar] [color=Maroon!  ,draw opacity=1 ]   (90.43,81.57) -- (331.43,81.57) 
node [pos=0.67, inner sep=0.75pt] [font=\small, color=Maroon!, opacity=1] {$\tikzxmark$}
node [pos=0.37, inner sep=0.75pt] [font=\small, color=Maroon!, opacity=1] {$\tikzxmark$}
node [pos=0, left][inner sep=0.75pt]  [font=\small,color=Maroon!  ,opacity=1 ]  {$\text{I}\;$}
node [midway, above, yshift=15pt, inner sep=0.75pt] [font=\small, color=black!, opacity=1] {$\bar{\mathcal{T}}\{\textcolor{Violet}{KM}\}\mathcal{T}\{\textcolor{RoyalBlue}{HIJ}\}\bar{\mathcal{T}}\{\textcolor{ForestGreen}{FG}\}\bar{\mathcal{T}}\{\textcolor{RedOrange}{CDE}\}\mathcal{T}\{\textcolor{Maroon}{AB}\}$};

%Straight Lines  
\draw[ma] [color=RedOrange!  ,draw opacity=1 ]   (90.43,95) -- (331.43,95) 
node [pos=0.67, inner sep=0.75pt] [font=\small, color=RedOrange!, opacity=1] {$\tikzxmark$}
node [pos=0.57, inner sep=0.75pt] [font=\small, color=RedOrange!, opacity=1] {$\tikzxmark$}
node [pos=0.27, inner sep=0.75pt] [font=\small, color=RedOrange!, opacity=1] {$\tikzxmark$}
node [pos=0, left][inner sep=0.75pt]  [font=\small,color=RedOrange!  ,opacity=1 ]  {$\text{II}\;$};
%Straight Lines  
\draw[grad0=0.5]    (90.43,81.57) -- (90.43,95) ;

%Straight Lines  
\draw [grad1=0.5]    (331.43,95) -- (331.43,108.43) ;
%Straight Lines 
\draw[mar] [color=Dandelion!  ,draw opacity=1 ]   (90.43,108.43) -- (331.43,108.43) 
node [pos=0, left][inner sep=0.75pt]  [font=\small,color=Dandelion!  ,opacity=1 ]  {$\text{III}\;$};

%Straight Lines 
\draw[grad2=0.5]    (90.43,108.43) -- (90.43,123.43) ;
%Straight Lines 
\draw[ma] [color=ForestGreen!  ,draw opacity=1 ]   (90.43,123.43) -- (331.43,123.43)
node [pos=0.86, inner sep=0.75pt] [font=\small, color=ForestGreen!, opacity=1] {$\tikzxmark$}
node [pos=0.16, inner sep=0.75pt] [font=\small, color=ForestGreen!, opacity=1] {$\tikzxmark$}
node [pos=0, left][inner sep=0.75pt]  [font=\small,color=ForestGreen!  ,opacity=1 ]  {$\text{IV}\;$};

%Straight Lines 
\draw[grad3=0.5]    (331.43,123.43) -- (331.43,138.43) ;
%Straight Lines 
\draw[mar] [color=RoyalBlue!  ,draw opacity=1 ]   (90.43,138.43) -- (331.43,138.43) 
node [pos=0.61, inner sep=0.75pt] [font=\small, color=RoyalBlue!, opacity=1] {$\tikzxmark$}
node [pos=0.31, inner sep=0.75pt] [font=\small, color=RoyalBlue!, opacity=1] {$\tikzxmark$}
node [pos=0.27, inner sep=0.75pt] [font=\small, color=RoyalBlue!, opacity=1] {$\tikzxmark$}
node [pos=0, left] [inner sep=0.75pt]  [font=\small,color=RoyalBlue!  ,opacity=1 ]  {$\text{V}\;$};


%Straight Lines 
\draw[grad4=0.5]    (90.43,138.43) -- (90.43,153.43) ;
%Straight Lines 
\draw[ma] [color=Violet!, draw opacity=1 ] (90.43,153.43) -- (331.43,153.43) 
node [pos=0.67, inner sep=0.75pt] [font=\small, color=Violet!, opacity=1] {$\tikzxmark$}
node [pos=0.17, inner sep=0.75pt] [font=\small, color=Violet!, opacity=1] {$\tikzxmark$}
node [pos=0, left, inner sep=0.75pt]  [font=\small, color=Violet!, opacity=1] {$\text{VI}\;$};

%Straight Lines 
\draw[grad5=0.5]    (331.43,153.43) -- (331.43,168.43) ;

\end{tikzpicture}

==> tikz/3foldTb.tex <==
\tikzset{grad0/.style={
    postaction={
        decorate,
        decoration={
            markings,
            mark=at position \pgfdecoratedpathlength-0.5pt with {\arrow[Maroon!,line width=#1] {}; },
            mark=between positions 0 and \pgfdecoratedpathlength-0pt step 0.5pt with {
                \pgfmathsetmacro\myval{multiply(divide(
                    \pgfkeysvalueof{/pgf/decoration/mark info/distance from start}, \pgfdecoratedpathlength),100)};
                \pgfsetfillcolor{RedOrange!\myval!Maroon!};
                \pgfpathcircle{\pgfpointorigin}{#1};
                \pgfusepath{fill};}
}}}}
\tikzset{grad1/.style={
    postaction={
        decorate,
        decoration={
            markings,
            mark=at position \pgfdecoratedpathlength-0.5pt with {\arrow[RedOrange!,line width=#1] {}; },
            mark=between positions 0 and \pgfdecoratedpathlength-0pt step 0.5pt with {
                \pgfmathsetmacro\myval{multiply(divide(
                    \pgfkeysvalueof{/pgf/decoration/mark info/distance from start}, \pgfdecoratedpathlength),100)};
                \pgfsetfillcolor{Dandelion!\myval!RedOrange!};
                \pgfpathcircle{\pgfpointorigin}{#1};
                \pgfusepath{fill};}
}}}}

\tikzset{grad2/.style={
    postaction={
        decorate,
        decoration={
            markings,
            mark=at position \pgfdecoratedpathlength-0.5pt with {\arrow[Dandelion!,line width=#1] {}; },
            mark=between positions 0 and \pgfdecoratedpathlength-0pt step 0.5pt with {
                \pgfmathsetmacro\myval{multiply(divide(
                    \pgfkeysvalueof{/pgf/decoration/mark info/distance from start}, \pgfdecoratedpathlength),100)};
                \pgfsetfillcolor{ForestGreen!\myval!Dandelion!};
                \pgfpathcircle{\pgfpointorigin}{#1};
                \pgfusepath{fill};}
}}}}

\tikzset{grad3/.style={
    postaction={
        decorate,
        decoration={
            markings,
            mark=at position \pgfdecoratedpathlength-0.5pt with {\arrow[ForestGreen!,line width=#1] {}; },
            mark=between positions 0 and \pgfdecoratedpathlength-0pt step 0.5pt with {
                \pgfmathsetmacro\myval{multiply(divide(
                    \pgfkeysvalueof{/pgf/decoration/mark info/distance from start}, \pgfdecoratedpathlength),100)};
                \pgfsetfillcolor{RoyalBlue!\myval!ForestGreen!};
                \pgfpathcircle{\pgfpointorigin}{#1};
                \pgfusepath{fill};}
}}}}

\tikzset{grad4/.style={
    postaction={
        decorate,
        decoration={
            markings,
            mark=at position \pgfdecoratedpathlength-0.5pt with {\arrow[RoyalBlue!,line width=#1] {}; },
            mark=between positions 0 and \pgfdecoratedpathlength-0pt step 0.5pt with {
                \pgfmathsetmacro\myval{multiply(divide(
                    \pgfkeysvalueof{/pgf/decoration/mark info/distance from start}, \pgfdecoratedpathlength),100)};
                \pgfsetfillcolor{Violet!\myval!RoyalBlue!};
                \pgfpathcircle{\pgfpointorigin}{#1};
                \pgfusepath{fill};}
}}}}

\tikzset{grad5/.style={
    postaction={
        decorate,
        decoration={
            markings,
            mark=at position \pgfdecoratedpathlength-0.5pt with {\arrow[Violet!,line width=#1] {}; },
            mark=between positions 0 and \pgfdecoratedpathlength-0pt step 0.5pt with {
                \pgfmathsetmacro\myval{multiply(divide(
                    \pgfkeysvalueof{/pgf/decoration/mark info/distance from start}, \pgfdecoratedpathlength),100)};
                \pgfsetfillcolor{Black!\myval!Violet!};
                \pgfpathcircle{\pgfpointorigin}{#1};
                \pgfusepath{fill};}
}}}}

\tikzset{every picture/.style={line width=0.85pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\tikzset{ma/.style={decoration={markings,mark=at position 0.5 with {\arrow[scale=0.7]{>}}},postaction={decorate}}}
\tikzset{ma2/.style={decoration={markings,mark=at position 0.3 with {\arrow[scale=0.7,Maroon!70!black]{>}}},postaction={decorate}}}
\tikzset{ma3/.style={decoration={markings,mark=at position 0.7 with {\arrow[scale=0.7,RoyalBlue!80!black]{>}}},postaction={decorate}}}
\tikzset{mar/.style={decoration={markings,mark=at position 0.5 with {\arrowreversed[scale=0.7]{>}}},postaction={decorate}}}

%Straight Lines 
\draw[gradBlackToR=0.5]    (331.43,66.57) -- (331.43,81.57) ;
%Straight Lines 
\draw[mar] [color=Maroon!  ,draw opacity=1 ]   (90.43,81.57) -- (331.43,81.57) 
node [pos=0, left][inner sep=0.75pt]  [font=\small,color=Maroon!  ,opacity=1 ]  {$\text{I}\;$}
node [midway, above, yshift=15pt, inner sep=0.75pt] [font=\small, color=black!, opacity=1] {$\bar{\mathcal{T}}\{\textcolor{Violet}{FGHI}\}\bar{\mathcal{T}}\{\textcolor{ForestGreen}{DE}\}\bar{\mathcal{T}}\{\textcolor{RedOrange}{ABC}\}$};

%Straight Lines  
\draw[ma] [color=RedOrange!  ,draw opacity=1 ]   (90.43,95) -- (331.43,95) 
node [pos=0.67, inner sep=0.75pt] [font=\small, color=RedOrange!, opacity=1] {$\tikzxmark$}
node [pos=0.57, inner sep=0.75pt] [font=\small, color=RedOrange!, opacity=1] {$\tikzxmark$}
node [pos=0.27, inner sep=0.75pt] [font=\small, color=RedOrange!, opacity=1] {$\tikzxmark$}
node [pos=0, left][inner sep=0.75pt]  [font=\small,color=RedOrange!  ,opacity=1 ]  {$\text{II}\;$};
%Straight Lines  
\draw[grad0=0.5]    (90.43,81.57) -- (90.43,95) ;

%Straight Lines  
\draw [grad1=0.5]    (331.43,95) -- (331.43,108.43) ;
%Straight Lines 
\draw[mar] [color=Dandelion!  ,draw opacity=1 ]   (90.43,108.43) -- (331.43,108.43) 
node [pos=0, left][inner sep=0.75pt]  [font=\small,color=Dandelion!  ,opacity=1 ]  {$\text{III}\;$};

%Straight Lines 
\draw[grad2=0.5]    (90.43,108.43) -- (90.43,123.43) ;
%Straight Lines 
\draw[ma] [color=ForestGreen!  ,draw opacity=1 ]   (90.43,123.43) -- (331.43,123.43)
node [pos=0.86, inner sep=0.75pt] [font=\small, color=ForestGreen!, opacity=1] {$\tikzxmark$}
node [pos=0.16, inner sep=0.75pt] [font=\small, color=ForestGreen!, opacity=1] {$\tikzxmark$}
node [pos=0, left][inner sep=0.75pt]  [font=\small,color=ForestGreen!  ,opacity=1 ]  {$\text{IV}\;$};

%Straight Lines 
\draw[grad3=0.5]    (331.43,123.43) -- (331.43,138.43) ;
%Straight Lines 
\draw[mar] [color=RoyalBlue!  ,draw opacity=1 ]   (90.43,138.43) -- (331.43,138.43) 
node [pos=0, left] [inner sep=0.75pt]  [font=\small,color=RoyalBlue!  ,opacity=1 ]  {$\text{V}\;$};


%Straight Lines 
\draw[grad4=0.5]    (90.43,138.43) -- (90.43,153.43) ;
%Straight Lines 
\draw[ma] [color=Violet!, draw opacity=1 ] (90.43,153.43) -- (331.43,153.43) 
node [pos=0.67, inner sep=0.75pt] [font=\small, color=Violet!, opacity=1] {$\tikzxmark$}
node [pos=0.17, inner sep=0.75pt] [font=\small, color=Violet!, opacity=1] {$\tikzxmark$}
node [pos=0.23, inner sep=0.75pt] [font=\small, color=Violet!, opacity=1] {$\tikzxmark$}
node [pos=0.77, inner sep=0.75pt] [font=\small, color=Violet!, opacity=1] {$\tikzxmark$}
node [pos=0, left, inner sep=0.75pt]  [font=\small, color=Violet!, opacity=1] {$\text{VI}\;$};

%Straight Lines 
\draw[grad5=0.5]    (331.43,153.43) -- (331.43,168.43) ;

\end{tikzpicture}

==> tikz/GDcut.tex <==
\tikzset{every picture/.style={line width=0.75pt}}       
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%Straight Lines 
\draw [line width=2.25]    (301,103) -- (391,103) ;
%Straight Lines 
\draw [line width=2.25]    (301,173) -- (391,173) ;
%Straight Lines 
\draw    (329,173) .. controls (327.35,171.32) and (327.36,169.65) .. (329.04,168) .. controls (330.71,166.34) and (330.72,164.67) .. (329.07,163) .. controls (327.42,161.32) and (327.43,159.65) .. (329.11,158) .. controls (330.78,156.34) and (330.79,154.67) .. (329.14,153) .. controls (327.49,151.32) and (327.5,149.65) .. (329.18,148) .. controls (330.85,146.34) and (330.86,144.67) .. (329.21,143) .. controls (327.56,141.32) and (327.57,139.65) .. (329.25,138) .. controls (330.93,136.35) and (330.94,134.68) .. (329.29,133) .. controls (327.64,131.33) and (327.65,129.66) .. (329.32,128) .. controls (331,126.35) and (331.01,124.68) .. (329.36,123) .. controls (327.71,121.33) and (327.72,119.66) .. (329.39,118) .. controls (331.07,116.35) and (331.08,114.68) .. (329.43,113) .. controls (327.78,111.33) and (327.79,109.66) .. (329.46,108) .. controls (331.14,106.35) and (331.15,104.68) .. (329.5,103) -- (329.5,103) -- (329.5,103) ;
%Straight Lines
\draw    (365,172) .. controls (363.32,170.35) and (363.31,168.68) .. (364.96,167) .. controls (366.61,165.33) and (366.6,163.66) .. (364.93,162) .. controls (363.25,160.35) and (363.24,158.68) .. (364.89,157) .. controls (366.54,155.33) and (366.53,153.66) .. (364.86,152) .. controls (363.18,150.35) and (363.17,148.68) .. (364.82,147) .. controls (366.47,145.32) and (366.46,143.65) .. (364.78,142) .. controls (363.11,140.34) and (363.1,138.67) .. (364.75,137) .. controls (366.4,135.32) and (366.39,133.65) .. (364.71,132) .. controls (363.03,130.35) and (363.02,128.68) .. (364.67,127) .. controls (366.32,125.33) and (366.31,123.66) .. (364.64,122) .. controls (362.96,120.35) and (362.95,118.68) .. (364.6,117) .. controls (366.25,115.33) and (366.24,113.66) .. (364.57,112) .. controls (362.89,110.35) and (362.88,108.68) .. (364.53,107) -- (364.5,103) -- (364.5,103) ;
% %Straight Lines 
\draw    (336,138) .. controls (335.8,135.65) and (336.87,134.38) .. (339.22,134.18) .. controls (341.57,133.97) and (342.64,132.7) .. (342.44,130.35) .. controls (342.25,128) and (343.32,126.73) .. (345.67,126.53) .. controls (348.02,126.33) and (349.09,125.06) .. (348.89,122.71) .. controls (348.69,120.36) and (349.76,119.09) .. (352.11,118.88) .. controls (354.46,118.68) and (355.53,117.41) .. (355.33,115.06) .. controls (355.14,112.71) and (356.21,111.44) .. (358.56,111.24) .. controls (360.91,111.03) and (361.98,109.76) .. (361.78,107.41) .. controls (361.58,105.06) and (362.65,103.79) .. (365,103.59) -- (365.5,103) -- (365.5,103) ;
%Straight Lines 
\draw    (294,138) .. controls (295.69,136.35) and (297.35,136.37) .. (299,138.06) .. controls (300.65,139.75) and (302.31,139.77) .. (304,138.13) .. controls (305.69,136.48) and (307.35,136.5) .. (309,138.19) .. controls (310.65,139.88) and (312.31,139.9) .. (314,138.25) .. controls (315.69,136.61) and (317.35,136.63) .. (319,138.32) .. controls (320.65,139.88) and (322.31,139.9) .. (324,138.25);
%Straight Lines
\draw [color=Orange  ,draw opacity=1, dashed ][very thick]    (347,97) -- (347,180) ;
\end{tikzpicture}

==> tikz/I1.tex <==
\tikzset{every picture/.style={line width=0.75pt}} 
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%Straight Lines
\draw [line width=2.25]    (301,103) -- (391,103) ;
%Straight Lines
\draw [line width=2.25]    (301,173) -- (391,173) ;
%Straight Lines
\draw    (347,174) .. controls (344.98,172.79) and (344.58,171.17) .. (345.8,169.15) .. controls (347.02,167.14) and (346.62,165.52) .. (344.61,164.29) .. controls (342.59,163.08) and (342.19,161.46) .. (343.41,159.44) .. controls (344.63,157.42) and (344.23,155.8) .. (342.21,154.58) .. controls (340.2,153.36) and (339.8,151.74) .. (341.02,149.73) .. controls (342.24,147.71) and (341.84,146.09) .. (339.82,144.87) .. controls (337.8,143.66) and (337.4,142.04) .. (338.62,140.02) .. controls (339.84,138.01) and (339.44,136.39) .. (337.43,135.16) .. controls (335.41,133.95) and (335.01,132.33) .. (336.23,130.31) .. controls (337.45,128.29) and (337.05,126.67) .. (335.03,125.45) .. controls (333.02,124.23) and (332.62,122.61) .. (333.84,120.6) .. controls (335.06,118.58) and (334.66,116.96) .. (332.64,115.74) .. controls (330.62,114.53) and (330.22,112.91) .. (331.44,110.89) .. controls (332.66,108.88) and (332.26,107.26) .. (330.25,106.03) -- (329.5,103) -- (329.5,103) ;
%Straight Lines 
\draw    (347,174) .. controls (345.78,171.98) and (346.18,170.36) .. (348.2,169.15) .. controls (350.21,167.92) and (350.61,166.3) .. (349.39,164.29) .. controls (348.17,162.27) and (348.57,160.65) .. (350.59,159.44) .. controls (352.61,158.22) and (353.01,156.6) .. (351.79,154.58) .. controls (350.57,152.57) and (350.97,150.95) .. (352.98,149.73) .. controls (355,148.51) and (355.4,146.89) .. (354.18,144.87) .. controls (352.96,142.85) and (353.36,141.23) .. (355.38,140.02) .. controls (357.39,138.79) and (357.79,137.17) .. (356.57,135.16) .. controls (355.35,133.14) and (355.75,131.52) .. (357.77,130.31) .. controls (359.79,129.09) and (360.19,127.47) .. (358.97,125.45) .. controls (357.75,123.44) and (358.15,121.82) .. (360.16,120.6) .. controls (362.18,119.38) and (362.58,117.76) .. (361.36,115.74) .. controls (360.14,113.72) and (360.54,112.1) .. (362.56,110.89) .. controls (364.57,109.66) and (364.97,108.04) .. (363.75,106.03) -- (364.5,103) -- (364.5,103) ;
%Straight Lines
\draw    (302,132) .. controls (301.85,129.65) and (302.96,128.4) .. (305.31,128.25) .. controls (307.66,128.11) and (308.77,126.86) .. (308.62,124.51) .. controls (308.47,122.16) and (309.58,120.91) .. (311.93,120.76) .. controls (314.28,120.61) and (315.39,119.36) .. (315.24,117.01) .. controls (315.09,114.66) and (316.2,113.41) .. (318.55,113.26) .. controls (320.9,113.12) and (322.01,111.87) .. (321.86,109.52) .. controls (321.71,107.17) and (322.82,105.92) .. (325.17,105.77) .. controls (327.52,105.62) and (328.63,104.37) .. (328.48,102.02) -- (328.5,102) -- (328.5,102) ;
\end{tikzpicture}

==> tikz/I2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} 
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%Straight Lines  
\draw [line width=2.25]    (301,103) -- (391,103) ;
%Straight Lines 
\draw [line width=2.25]    (301,173) -- (391,173) ;
%Straight Lines
\draw    (347,174) .. controls (344.98,172.79) and (344.58,171.17) .. (345.8,169.15) .. controls (347.02,167.14) and (346.62,165.52) .. (344.61,164.29) .. controls (342.59,163.08) and (342.19,161.46) .. (343.41,159.44) .. controls (344.63,157.42) and (344.23,155.8) .. (342.21,154.58) .. controls (340.2,153.36) and (339.8,151.74) .. (341.02,149.73) .. controls (342.24,147.71) and (341.84,146.09) .. (339.82,144.87) .. controls (337.8,143.66) and (337.4,142.04) .. (338.62,140.02) .. controls (339.84,138.01) and (339.44,136.39) .. (337.43,135.16) .. controls (335.41,133.95) and (335.01,132.33) .. (336.23,130.31) .. controls (337.45,128.29) and (337.05,126.67) .. (335.03,125.45) .. controls (333.02,124.23) and (332.62,122.61) .. (333.84,120.6) .. controls (335.06,118.58) and (334.66,116.96) .. (332.64,115.74) .. controls (330.62,114.53) and (330.22,112.91) .. (331.44,110.89) .. controls (332.66,108.88) and (332.26,107.26) .. (330.25,106.03) -- (329.5,103) -- (329.5,103) ;
%Straight Lines
\draw    (347,174) .. controls (345.78,171.98) and (346.18,170.36) .. (348.2,169.15) .. controls (350.21,167.92) and (350.61,166.3) .. (349.39,164.29) .. controls (348.17,162.27) and (348.57,160.65) .. (350.59,159.44) .. controls (352.61,158.22) and (353.01,156.6) .. (351.79,154.58) .. controls (350.57,152.57) and (350.97,150.95) .. (352.98,149.73) .. controls (355,148.51) and (355.4,146.89) .. (354.18,144.87) .. controls (352.96,142.85) and (353.36,141.23) .. (355.38,140.02) .. controls (357.39,138.79) and (357.79,137.17) .. (356.57,135.16) .. controls (355.35,133.14) and (355.75,131.52) .. (357.77,130.31) .. controls (359.79,129.09) and (360.19,127.47) .. (358.97,125.45) .. controls (357.75,123.44) and (358.15,121.82) .. (360.16,120.6) .. controls (362.18,119.38) and (362.58,117.76) .. (361.36,115.74) .. controls (360.14,113.72) and (360.54,112.1) .. (362.56,110.89) .. controls (364.57,109.66) and (364.97,108.04) .. (363.75,106.03) -- (364.5,103) -- (364.5,103) ;
%Straight Lines
\draw    (303,147) .. controls (305.29,146.45) and (306.71,147.33) .. (307.26,149.62) .. controls (307.81,151.91) and (309.23,152.78) .. (311.52,152.23) .. controls (313.81,151.68) and (315.23,152.56) .. (315.78,154.85) .. controls (316.33,157.14) and (317.76,158.01) .. (320.05,157.46) .. controls (322.34,156.91) and (323.76,157.79) .. (324.31,160.08) .. controls (324.86,162.37) and (326.28,163.24) .. (328.57,162.69) .. controls (330.86,162.14) and (332.28,163.02) .. (332.83,165.31) .. controls (333.38,167.6) and (334.8,168.47) .. (337.09,167.92) .. controls (339.38,167.37) and (340.8,168.25) .. (341.35,170.54) .. controls (341.9,172.83) and (343.33,173.7) .. (345.62,173.15) -- (347,174) -- (347,174) ;
\end{tikzpicture}


==> tikz/I3.tex <==
\tikzset{every picture/.style={line width=0.75pt}}       
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%Straight Lines 
\draw [line width=2.25]    (301,103) -- (391,103) ;
%Straight Lines 
\draw [line width=2.25]    (301,173) -- (391,173) ;
%Straight Lines 
\draw    (329,173) .. controls (327.35,171.32) and (327.36,169.65) .. (329.04,168) .. controls (330.71,166.34) and (330.72,164.67) .. (329.07,163) .. controls (327.42,161.32) and (327.43,159.65) .. (329.11,158) .. controls (330.78,156.34) and (330.79,154.67) .. (329.14,153) .. controls (327.49,151.32) and (327.5,149.65) .. (329.18,148) .. controls (330.85,146.34) and (330.86,144.67) .. (329.21,143) .. controls (327.56,141.32) and (327.57,139.65) .. (329.25,138) .. controls (330.93,136.35) and (330.94,134.68) .. (329.29,133) .. controls (327.64,131.33) and (327.65,129.66) .. (329.32,128) .. controls (331,126.35) and (331.01,124.68) .. (329.36,123) .. controls (327.71,121.33) and (327.72,119.66) .. (329.39,118) .. controls (331.07,116.35) and (331.08,114.68) .. (329.43,113) .. controls (327.78,111.33) and (327.79,109.66) .. (329.46,108) .. controls (331.14,106.35) and (331.15,104.68) .. (329.5,103) -- (329.5,103) -- (329.5,103) ;
%Straight Lines
\draw    (365,172) .. controls (363.32,170.35) and (363.31,168.68) .. (364.96,167) .. controls (366.61,165.33) and (366.6,163.66) .. (364.93,162) .. controls (363.25,160.35) and (363.24,158.68) .. (364.89,157) .. controls (366.54,155.33) and (366.53,153.66) .. (364.86,152) .. controls (363.18,150.35) and (363.17,148.68) .. (364.82,147) .. controls (366.47,145.32) and (366.46,143.65) .. (364.78,142) .. controls (363.11,140.34) and (363.1,138.67) .. (364.75,137) .. controls (366.4,135.32) and (366.39,133.65) .. (364.71,132) .. controls (363.03,130.35) and (363.02,128.68) .. (364.67,127) .. controls (366.32,125.33) and (366.31,123.66) .. (364.64,122) .. controls (362.96,120.35) and (362.95,118.68) .. (364.6,117) .. controls (366.25,115.33) and (366.24,113.66) .. (364.57,112) .. controls (362.89,110.35) and (362.88,108.68) .. (364.53,107) -- (364.5,103) -- (364.5,103) ;
%Straight Lines 
\draw    (300,138) .. controls (299.8,135.65) and (300.87,134.38) .. (303.22,134.18) .. controls (305.57,133.97) and (306.64,132.7) .. (306.44,130.35) .. controls (306.25,128) and (307.32,126.73) .. (309.67,126.53) .. controls (312.02,126.33) and (313.09,125.06) .. (312.89,122.71) .. controls (312.69,120.36) and (313.76,119.09) .. (316.11,118.88) .. controls (318.46,118.68) and (319.53,117.41) .. (319.33,115.06) .. controls (319.14,112.71) and (320.21,111.44) .. (322.56,111.24) .. controls (324.91,111.03) and (325.98,109.76) .. (325.78,107.41) .. controls (325.58,105.06) and (326.65,103.79) .. (329,103.59) -- (329.5,103) -- (329.5,103) ;
\end{tikzpicture}

==> tikz/I3D.tex <==
\tikzset{every picture/.style={line width=0.75pt}}       
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%Straight Lines 
\draw [line width=2.25]    (301,103) -- (391,103) ;
%Straight Lines 
\draw [line width=2.25]    (301,173) -- (391,173) ;
%Straight Lines 
\draw    (329,173) .. controls (327.35,171.32) and (327.36,169.65) .. (329.04,168) .. controls (330.71,166.34) and (330.72,164.67) .. (329.07,163) .. controls (327.42,161.32) and (327.43,159.65) .. (329.11,158) .. controls (330.78,156.34) and (330.79,154.67) .. (329.14,153) .. controls (327.49,151.32) and (327.5,149.65) .. (329.18,148) .. controls (330.85,146.34) and (330.86,144.67) .. (329.21,143) .. controls (327.56,141.32) and (327.57,139.65) .. (329.25,138) .. controls (330.93,136.35) and (330.94,134.68) .. (329.29,133) .. controls (327.64,131.33) and (327.65,129.66) .. (329.32,128) .. controls (331,126.35) and (331.01,124.68) .. (329.36,123) .. controls (327.71,121.33) and (327.72,119.66) .. (329.39,118) .. controls (331.07,116.35) and (331.08,114.68) .. (329.43,113) .. controls (327.78,111.33) and (327.79,109.66) .. (329.46,108) .. controls (331.14,106.35) and (331.15,104.68) .. (329.5,103) -- (329.5,103) -- (329.5,103) ;
%Straight Lines
\draw    (365,172) .. controls (363.32,170.35) and (363.31,168.68) .. (364.96,167) .. controls (366.61,165.33) and (366.6,163.66) .. (364.93,162) .. controls (363.25,160.35) and (363.24,158.68) .. (364.89,157) .. controls (366.54,155.33) and (366.53,153.66) .. (364.86,152) .. controls (363.18,150.35) and (363.17,148.68) .. (364.82,147) .. controls (366.47,145.32) and (366.46,143.65) .. (364.78,142) .. controls (363.11,140.34) and (363.1,138.67) .. (364.75,137) .. controls (366.4,135.32) and (366.39,133.65) .. (364.71,132) .. controls (363.03,130.35) and (363.02,128.68) .. (364.67,127) .. controls (366.32,125.33) and (366.31,123.66) .. (364.64,122) .. controls (362.96,120.35) and (362.95,118.68) .. (364.6,117) .. controls (366.25,115.33) and (366.24,113.66) .. (364.57,112) .. controls (362.89,110.35) and (362.88,108.68) .. (364.53,107) -- (364.5,103) -- (364.5,103) ;
% %Straight Lines 
\draw    (336,138) .. controls (335.8,135.65) and (336.87,134.38) .. (339.22,134.18) .. controls (341.57,133.97) and (342.64,132.7) .. (342.44,130.35) .. controls (342.25,128) and (343.32,126.73) .. (345.67,126.53) .. controls (348.02,126.33) and (349.09,125.06) .. (348.89,122.71) .. controls (348.69,120.36) and (349.76,119.09) .. (352.11,118.88) .. controls (354.46,118.68) and (355.53,117.41) .. (355.33,115.06) .. controls (355.14,112.71) and (356.21,111.44) .. (358.56,111.24) .. controls (360.91,111.03) and (361.98,109.76) .. (361.78,107.41) .. controls (361.58,105.06) and (362.65,103.79) .. (365,103.59) -- (365.5,103) -- (365.5,103) ;
%Straight Lines 
\draw    (294,138) .. controls (295.69,136.35) and (297.35,136.37) .. (299,138.06) .. controls (300.65,139.75) and (302.31,139.77) .. (304,138.13) .. controls (305.69,136.48) and (307.35,136.5) .. (309,138.19) .. controls (310.65,139.88) and (312.31,139.9) .. (314,138.25) .. controls (315.69,136.61) and (317.35,136.63) .. (319,138.32) .. controls (320.65,139.88) and (322.31,139.9) .. (324,138.25);
\draw (301,143) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$k$};
\end{tikzpicture}

==> tikz/I3Dsk.tex <==
\tikzset{every picture/.style={line width=0.75pt}}       
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%Straight Lines 
\draw [line width=2.25]    (301,103) -- (391,103) ;
%Straight Lines 
\draw [line width=2.25]    (301,173) -- (391,173) ;
%Straight Lines 
\draw    (329,173) .. controls (327.35,171.32) and (327.36,169.65) .. (329.04,168) .. controls (330.71,166.34) and (330.72,164.67) .. (329.07,163) .. controls (327.42,161.32) and (327.43,159.65) .. (329.11,158) .. controls (330.78,156.34) and (330.79,154.67) .. (329.14,153) .. controls (327.49,151.32) and (327.5,149.65) .. (329.18,148) .. controls (330.85,146.34) and (330.86,144.67) .. (329.21,143) .. controls (327.56,141.32) and (327.57,139.65) .. (329.25,138) .. controls (330.93,136.35) and (330.94,134.68) .. (329.29,133) .. controls (327.64,131.33) and (327.65,129.66) .. (329.32,128) .. controls (331,126.35) and (331.01,124.68) .. (329.36,123) .. controls (327.71,121.33) and (327.72,119.66) .. (329.39,118) .. controls (331.07,116.35) and (331.08,114.68) .. (329.43,113) .. controls (327.78,111.33) and (327.79,109.66) .. (329.46,108) .. controls (331.14,106.35) and (331.15,104.68) .. (329.5,103) -- (329.5,103) -- (329.5,103) ;
%Straight Lines
\draw    (365,172) .. controls (363.32,170.35) and (363.31,168.68) .. (364.96,167) .. controls (366.61,165.33) and (366.6,163.66) .. (364.93,162) .. controls (363.25,160.35) and (363.24,158.68) .. (364.89,157) .. controls (366.54,155.33) and (366.53,153.66) .. (364.86,152) .. controls (363.18,150.35) and (363.17,148.68) .. (364.82,147) .. controls (366.47,145.32) and (366.46,143.65) .. (364.78,142) .. controls (363.11,140.34) and (363.1,138.67) .. (364.75,137) .. controls (366.4,135.32) and (366.39,133.65) .. (364.71,132) .. controls (363.03,130.35) and (363.02,128.68) .. (364.67,127) .. controls (366.32,125.33) and (366.31,123.66) .. (364.64,122) .. controls (362.96,120.35) and (362.95,118.68) .. (364.6,117) .. controls (366.25,115.33) and (366.24,113.66) .. (364.57,112) .. controls (362.89,110.35) and (362.88,108.68) .. (364.53,107) -- (364.5,103) -- (364.5,103) ;
% %Straight Lines 
\draw    (336,138) .. controls (335.8,135.65) and (336.87,134.38) .. (339.22,134.18) .. controls (341.57,133.97) and (342.64,132.7) .. (342.44,130.35) .. controls (342.25,128) and (343.32,126.73) .. (345.67,126.53) .. controls (348.02,126.33) and (349.09,125.06) .. (348.89,122.71) .. controls (348.69,120.36) and (349.76,119.09) .. (352.11,118.88) .. controls (354.46,118.68) and (355.53,117.41) .. (355.33,115.06) .. controls (355.14,112.71) and (356.21,111.44) .. (358.56,111.24) .. controls (360.91,111.03) and (361.98,109.76) .. (361.78,107.41) .. controls (361.58,105.06) and (362.65,103.79) .. (365,103.59) -- (365.5,103) -- (365.5,103) ;
%Straight Lines 
\draw    (294,138) .. controls (295.69,136.35) and (297.35,136.37) .. (299,138.06) .. controls (300.65,139.75) and (302.31,139.77) .. (304,138.13) .. controls (305.69,136.48) and (307.35,136.5) .. (309,138.19) .. controls (310.65,139.88) and (312.31,139.9) .. (314,138.25) .. controls (315.69,136.61) and (317.35,136.63) .. (319,138.32) .. controls (320.65,139.88) and (322.31,139.9) .. (324,138.25);
% Text Node
\draw (301,143) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$k$};
% Text Node
\draw (369,105) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\footnotesize\text{I}$};
% Text Node
\draw (369,159) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\footnotesize\text{I}$};
% Text Node
\draw (315,159) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\footnotesize\text{I}$};
% Text Node
\draw (315,105) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\footnotesize\text{I}$};
\end{tikzpicture}

==> tikz/I3DskAll.tex <==
\tikzset{every picture/.style={line width=0.75pt}}       
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%Straight Lines 
\draw [line width=2.25]    (301,103) -- (391,103) ;
%Straight Lines 
\draw [line width=2.25]    (301,173) -- (391,173) ;
%Straight Lines 
\draw    (329,173) .. controls (327.35,171.32) and (327.36,169.65) .. (329.04,168) .. controls (330.71,166.34) and (330.72,164.67) .. (329.07,163) .. controls (327.42,161.32) and (327.43,159.65) .. (329.11,158) .. controls (330.78,156.34) and (330.79,154.67) .. (329.14,153) .. controls (327.49,151.32) and (327.5,149.65) .. (329.18,148) .. controls (330.85,146.34) and (330.86,144.67) .. (329.21,143) .. controls (327.56,141.32) and (327.57,139.65) .. (329.25,138) .. controls (330.93,136.35) and (330.94,134.68) .. (329.29,133) .. controls (327.64,131.33) and (327.65,129.66) .. (329.32,128) .. controls (331,126.35) and (331.01,124.68) .. (329.36,123) .. controls (327.71,121.33) and (327.72,119.66) .. (329.39,118) .. controls (331.07,116.35) and (331.08,114.68) .. (329.43,113) .. controls (327.78,111.33) and (327.79,109.66) .. (329.46,108) .. controls (331.14,106.35) and (331.15,104.68) .. (329.5,103) -- (329.5,103) -- (329.5,103) ;
%Straight Lines
\draw    (365,172) .. controls (363.32,170.35) and (363.31,168.68) .. (364.96,167) .. controls (366.61,165.33) and (366.6,163.66) .. (364.93,162) .. controls (363.25,160.35) and (363.24,158.68) .. (364.89,157) .. controls (366.54,155.33) and (366.53,153.66) .. (364.86,152) .. controls (363.18,150.35) and (363.17,148.68) .. (364.82,147) .. controls (366.47,145.32) and (366.46,143.65) .. (364.78,142) .. controls (363.11,140.34) and (363.1,138.67) .. (364.75,137) .. controls (366.4,135.32) and (366.39,133.65) .. (364.71,132) .. controls (363.03,130.35) and (363.02,128.68) .. (364.67,127) .. controls (366.32,125.33) and (366.31,123.66) .. (364.64,122) .. controls (362.96,120.35) and (362.95,118.68) .. (364.6,117) .. controls (366.25,115.33) and (366.24,113.66) .. (364.57,112) .. controls (362.89,110.35) and (362.88,108.68) .. (364.53,107) -- (364.5,103) -- (364.5,103) ;
% %Straight Lines 
\draw    (336,138) .. controls (335.8,135.65) and (336.87,134.38) .. (339.22,134.18) .. controls (341.57,133.97) and (342.64,132.7) .. (342.44,130.35) .. controls (342.25,128) and (343.32,126.73) .. (345.67,126.53) .. controls (348.02,126.33) and (349.09,125.06) .. (348.89,122.71) .. controls (348.69,120.36) and (349.76,119.09) .. (352.11,118.88) .. controls (354.46,118.68) and (355.53,117.41) .. (355.33,115.06) .. controls (355.14,112.71) and (356.21,111.44) .. (358.56,111.24) .. controls (360.91,111.03) and (361.98,109.76) .. (361.78,107.41) .. controls (361.58,105.06) and (362.65,103.79) .. (365,103.59) -- (365.5,103) -- (365.5,103) ;
%Straight Lines 
\draw    (294,138) .. controls (295.69,136.35) and (297.35,136.37) .. (299,138.06) .. controls (300.65,139.75) and (302.31,139.77) .. (304,138.13) .. controls (305.69,136.48) and (307.35,136.5) .. (309,138.19) .. controls (310.65,139.88) and (312.31,139.9) .. (314,138.25) .. controls (315.69,136.61) and (317.35,136.63) .. (319,138.32) .. controls (320.65,139.88) and (322.31,139.9) .. (324,138.25);
% Text Node
\draw (301,143) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$k$};
% Text Node
\draw (301,143) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$k$};
% Text Node
\draw (369,105) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\footnotesize\text{I}$};
% Text Node
\draw (369,159) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\footnotesize\text{I-II}$};
% Text Node
\draw (302,159) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\footnotesize\text{I-II}$};
% Text Node
\draw (302,105) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\footnotesize\text{I-II}$};
\end{tikzpicture}

==> tikz/I3Dskcut.tex <==
\tikzset{every picture/.style={line width=0.75pt}}       
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%Straight Lines 
\draw [line width=2.25]    (301,103) -- (391,103) ;
%Straight Lines 
\draw [line width=2.25]    (301,173) -- (391,173) ;
%Straight Lines 
\draw    (329,173) .. controls (327.35,171.32) and (327.36,169.65) .. (329.04,168) .. controls (330.71,166.34) and (330.72,164.67) .. (329.07,163) .. controls (327.42,161.32) and (327.43,159.65) .. (329.11,158) .. controls (330.78,156.34) and (330.79,154.67) .. (329.14,153) .. controls (327.49,151.32) and (327.5,149.65) .. (329.18,148) .. controls (330.85,146.34) and (330.86,144.67) .. (329.21,143) .. controls (327.56,141.32) and (327.57,139.65) .. (329.25,138) .. controls (330.93,136.35) and (330.94,134.68) .. (329.29,133) .. controls (327.64,131.33) and (327.65,129.66) .. (329.32,128) .. controls (331,126.35) and (331.01,124.68) .. (329.36,123) .. controls (327.71,121.33) and (327.72,119.66) .. (329.39,118) .. controls (331.07,116.35) and (331.08,114.68) .. (329.43,113) .. controls (327.78,111.33) and (327.79,109.66) .. (329.46,108) .. controls (331.14,106.35) and (331.15,104.68) .. (329.5,103) -- (329.5,103) -- (329.5,103) ;
%Straight Lines
\draw    (365,172) .. controls (363.32,170.35) and (363.31,168.68) .. (364.96,167) .. controls (366.61,165.33) and (366.6,163.66) .. (364.93,162) .. controls (363.25,160.35) and (363.24,158.68) .. (364.89,157) .. controls (366.54,155.33) and (366.53,153.66) .. (364.86,152) .. controls (363.18,150.35) and (363.17,148.68) .. (364.82,147) .. controls (366.47,145.32) and (366.46,143.65) .. (364.78,142) .. controls (363.11,140.34) and (363.1,138.67) .. (364.75,137) .. controls (366.4,135.32) and (366.39,133.65) .. (364.71,132) .. controls (363.03,130.35) and (363.02,128.68) .. (364.67,127) .. controls (366.32,125.33) and (366.31,123.66) .. (364.64,122) .. controls (362.96,120.35) and (362.95,118.68) .. (364.6,117) .. controls (366.25,115.33) and (366.24,113.66) .. (364.57,112) .. controls (362.89,110.35) and (362.88,108.68) .. (364.53,107) -- (364.5,103) -- (364.5,103) ;
% %Straight Lines 
\draw    (336,138) .. controls (335.8,135.65) and (336.87,134.38) .. (339.22,134.18) .. controls (341.57,133.97) and (342.64,132.7) .. (342.44,130.35) .. controls (342.25,128) and (343.32,126.73) .. (345.67,126.53) .. controls (348.02,126.33) and (349.09,125.06) .. (348.89,122.71) .. controls (348.69,120.36) and (349.76,119.09) .. (352.11,118.88) .. controls (354.46,118.68) and (355.53,117.41) .. (355.33,115.06) .. controls (355.14,112.71) and (356.21,111.44) .. (358.56,111.24) .. controls (360.91,111.03) and (361.98,109.76) .. (361.78,107.41) .. controls (361.58,105.06) and (362.65,103.79) .. (365,103.59) -- (365.5,103) -- (365.5,103) ;
%Straight Lines 
\draw    (294,138) .. controls (295.69,136.35) and (297.35,136.37) .. (299,138.06) .. controls (300.65,139.75) and (302.31,139.77) .. (304,138.13) .. controls (305.69,136.48) and (307.35,136.5) .. (309,138.19) .. controls (310.65,139.88) and (312.31,139.9) .. (314,138.25) .. controls (315.69,136.61) and (317.35,136.63) .. (319,138.32) .. controls (320.65,139.88) and (322.31,139.9) .. (324,138.25);
%Straight Lines
\draw [color=Orange  ,draw opacity=1, dashed ][very thick]    (347,97) -- (347,180) ;
\draw (301,143) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$k$};
% Text Node
\draw (369,105) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\footnotesize\text{I}$};
% Text Node
\draw (369,159) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\footnotesize\text{I}$};
% Text Node
\draw (310,159) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\footnotesize\text{II}$};
% Text Node
\draw (310,105) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\footnotesize\text{II}$};
\end{tikzpicture}

==> tikz/I5.tex <==
\tikzset{every picture/.style={line width=0.75pt}}         
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%Straight Lines 
\draw [line width=2.25]    (301,103) -- (391,103) ;
%Straight Lines 
\draw [line width=2.25]    (301,173) -- (391,173) ;
%Straight Lines 
\draw    (347,174) .. controls (344.98,172.79) and (344.58,171.17) .. (345.8,169.15) .. controls (347.02,167.14) and (346.62,165.52) .. (344.61,164.29) .. controls (342.59,163.08) and (342.19,161.46) .. (343.41,159.44) .. controls (344.63,157.42) and (344.23,155.8) .. (342.21,154.58) .. controls (340.2,153.36) and (339.8,151.74) .. (341.02,149.73) .. controls (342.24,147.71) and (341.84,146.09) .. (339.82,144.87) .. controls (337.8,143.66) and (337.4,142.04) .. (338.62,140.02) .. controls (339.84,138.01) and (339.44,136.39) .. (337.43,135.16) .. controls (335.41,133.95) and (335.01,132.33) .. (336.23,130.31) .. controls (337.45,128.29) and (337.05,126.67) .. (335.03,125.45) .. controls (333.02,124.23) and (332.62,122.61) .. (333.84,120.6) .. controls (335.06,118.58) and (334.66,116.96) .. (332.64,115.74) .. controls (330.62,114.53) and (330.22,112.91) .. (331.44,110.89) .. controls (332.66,108.88) and (332.26,107.26) .. (330.25,106.03) -- (329.5,103) -- (329.5,103) ;
%Straight Lines 
\draw    (347,174) .. controls (345.78,171.98) and (346.18,170.36) .. (348.2,169.15) .. controls (350.21,167.92) and (350.61,166.3) .. (349.39,164.29) .. controls (348.17,162.27) and (348.57,160.65) .. (350.59,159.44) .. controls (352.61,158.22) and (353.01,156.6) .. (351.79,154.58) .. controls (350.57,152.57) and (350.97,150.95) .. (352.98,149.73) .. controls (355,148.51) and (355.4,146.89) .. (354.18,144.87) .. controls (352.96,142.85) and (353.36,141.23) .. (355.38,140.02) .. controls (357.39,138.79) and (357.79,137.17) .. (356.57,135.16) .. controls (355.35,133.14) and (355.75,131.52) .. (357.77,130.31) .. controls (359.79,129.09) and (360.19,127.47) .. (358.97,125.45) .. controls (357.75,123.44) and (358.15,121.82) .. (360.16,120.6) .. controls (362.18,119.38) and (362.58,117.76) .. (361.36,115.74) .. controls (360.14,113.72) and (360.54,112.1) .. (362.56,110.89) .. controls (364.57,109.66) and (364.97,108.04) .. (363.75,106.03) -- (364.5,103) -- (364.5,103) ;
%Straight Lines
\draw    (300,138) .. controls (301.69,136.35) and (303.35,136.37) .. (305,138.06) .. controls (306.65,139.75) and (308.31,139.77) .. (310,138.13) .. controls (311.69,136.48) and (313.35,136.5) .. (315,138.19) .. controls (316.65,139.88) and (318.31,139.9) .. (320,138.25) .. controls (321.69,136.61) and (323.35,136.63) .. (325,138.32) .. controls (326.65,140.01) and (328.31,140.03) .. (330,138.38) .. controls (331.69,136.74) and (333.35,136.76) .. (335,138.45) -- (339.25,138.5) -- (339.25,138.5) ;
\end{tikzpicture}

==> tikz/I5D.tex <==
\tikzset{every picture/.style={line width=0.75pt}}         
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%Straight Lines 
\draw [line width=2.25]    (301,103) -- (391,103) ;
%Straight Lines 
\draw [line width=2.25]    (301,173) -- (391,173) ;
%Straight Lines 
\draw    (347,174) .. controls (344.98,172.79) and (344.58,171.17) .. (345.8,169.15) .. controls (347.02,167.14) and (346.62,165.52) .. (344.61,164.29) .. controls (342.59,163.08) and (342.19,161.46) .. (343.41,159.44) .. controls (344.63,157.42) and (344.23,155.8) .. (342.21,154.58) .. controls (340.2,153.36) and (339.8,151.74) .. (341.02,149.73) .. controls (342.24,147.71) and (341.84,146.09) .. (339.82,144.87) .. controls (337.8,143.66) and (337.4,142.04) .. (338.62,140.02) .. controls (339.84,138.01) and (339.44,136.39) .. (337.43,135.16) .. controls (335.41,133.95) and (335.01,132.33) .. (336.23,130.31) .. controls (337.45,128.29) and (337.05,126.67) .. (335.03,125.45) .. controls (333.02,124.23) and (332.62,122.61) .. (333.84,120.6) .. controls (335.06,118.58) and (334.66,116.96) .. (332.64,115.74) .. controls (330.62,114.53) and (330.22,112.91) .. (331.44,110.89) .. controls (332.66,108.88) and (332.26,107.26) .. (330.25,106.03) -- (329.5,103) -- (329.5,103) ;
%Straight Lines 
\draw    (347,174) .. controls (345.78,171.98) and (346.18,170.36) .. (348.2,169.15) .. controls (350.21,167.92) and (350.61,166.3) .. (349.39,164.29) .. controls (348.17,162.27) and (348.57,160.65) .. (350.59,159.44) .. controls (352.61,158.22) and (353.01,156.6) .. (351.79,154.58) .. controls (350.57,152.57) and (350.97,150.95) .. (352.98,149.73) .. controls (355,148.51) and (355.4,146.89) .. (354.18,144.87) .. controls (352.96,142.85) and (353.36,141.23) .. (355.38,140.02) .. controls (357.39,138.79) and (357.79,137.17) .. (356.57,135.16) .. controls (355.35,133.14) and (355.75,131.52) .. (357.77,130.31) .. controls (359.79,129.09) and (360.19,127.47) .. (358.97,125.45) .. controls (357.75,123.44) and (358.15,121.82) .. (360.16,120.6) .. controls (362.18,119.38) and (362.58,117.76) .. (361.36,115.74) .. controls (360.14,113.72) and (360.54,112.1) .. (362.56,110.89) .. controls (364.57,109.66) and (364.97,108.04) .. (363.75,106.03) -- (364.5,103) -- (364.5,103) ;
%Straight Lines 
\draw    (307,138) .. controls (308.69,136.35) and (310.35,136.37) .. (312,138.06) .. controls (313.65,139.75) and (315.31,139.77) .. (317,138.13) .. controls (318.69,136.48) and (320.35,136.5) .. (322,138.19) .. controls (323.65,139.88) and (325.31,139.9) .. (327,138.25) .. controls (328.69,136.61) and (330.35,136.63) .. (332,138.32) .. controls (333.65,139.88) and (335.31,139.9) .. (337,138.25);
%Straight Lines 
\draw    (342,138.32) .. controls (343.65,140.01) and (345.31,140.03) .. (347,138.38) .. controls (348.69,136.74) and (350.35,136.76) .. (352,138.45) -- (356.25,138.5) -- (356.25,138.5) ;
% Text Node
\draw (309,143) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$k$};
\end{tikzpicture}

==> tikz/I5Dsk.tex <==
\tikzset{every picture/.style={line width=0.75pt}}         
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%Straight Lines 
\draw [line width=2.25]    (301,103) -- (391,103) ;
%Straight Lines 
\draw [line width=2.25]    (301,173) -- (391,173) ;
%Straight Lines 
\draw    (347,174) .. controls (344.98,172.79) and (344.58,171.17) .. (345.8,169.15) .. controls (347.02,167.14) and (346.62,165.52) .. (344.61,164.29) .. controls (342.59,163.08) and (342.19,161.46) .. (343.41,159.44) .. controls (344.63,157.42) and (344.23,155.8) .. (342.21,154.58) .. controls (340.2,153.36) and (339.8,151.74) .. (341.02,149.73) .. controls (342.24,147.71) and (341.84,146.09) .. (339.82,144.87) .. controls (337.8,143.66) and (337.4,142.04) .. (338.62,140.02) .. controls (339.84,138.01) and (339.44,136.39) .. (337.43,135.16) .. controls (335.41,133.95) and (335.01,132.33) .. (336.23,130.31) .. controls (337.45,128.29) and (337.05,126.67) .. (335.03,125.45) .. controls (333.02,124.23) and (332.62,122.61) .. (333.84,120.6) .. controls (335.06,118.58) and (334.66,116.96) .. (332.64,115.74) .. controls (330.62,114.53) and (330.22,112.91) .. (331.44,110.89) .. controls (332.66,108.88) and (332.26,107.26) .. (330.25,106.03) -- (329.5,103) -- (329.5,103) ;
%Straight Lines 
\draw    (347,174) .. controls (345.78,171.98) and (346.18,170.36) .. (348.2,169.15) .. controls (350.21,167.92) and (350.61,166.3) .. (349.39,164.29) .. controls (348.17,162.27) and (348.57,160.65) .. (350.59,159.44) .. controls (352.61,158.22) and (353.01,156.6) .. (351.79,154.58) .. controls (350.57,152.57) and (350.97,150.95) .. (352.98,149.73) .. controls (355,148.51) and (355.4,146.89) .. (354.18,144.87) .. controls (352.96,142.85) and (353.36,141.23) .. (355.38,140.02) .. controls (357.39,138.79) and (357.79,137.17) .. (356.57,135.16) .. controls (355.35,133.14) and (355.75,131.52) .. (357.77,130.31) .. controls (359.79,129.09) and (360.19,127.47) .. (358.97,125.45) .. controls (357.75,123.44) and (358.15,121.82) .. (360.16,120.6) .. controls (362.18,119.38) and (362.58,117.76) .. (361.36,115.74) .. controls (360.14,113.72) and (360.54,112.1) .. (362.56,110.89) .. controls (364.57,109.66) and (364.97,108.04) .. (363.75,106.03) -- (364.5,103) -- (364.5,103) ;
%Straight Lines 
\draw    (307,138) .. controls (308.69,136.35) and (310.35,136.37) .. (312,138.06) .. controls (313.65,139.75) and (315.31,139.77) .. (317,138.13) .. controls (318.69,136.48) and (320.35,136.5) .. (322,138.19) .. controls (323.65,139.88) and (325.31,139.9) .. (327,138.25) .. controls (328.69,136.61) and (330.35,136.63) .. (332,138.32) .. controls (333.65,139.88) and (335.31,139.9) .. (337,138.25);
%Straight Lines 
\draw    (342,138.32) .. controls (343.65,140.01) and (345.31,140.03) .. (347,138.38) .. controls (348.69,136.74) and (350.35,136.76) .. (352,138.45) -- (356.25,138.5) -- (356.25,138.5) ;
% Text Node
\draw (309,143) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$k$};
% Text Node
\draw (361,132) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\footnotesize\text{I}$};
% Text Node
\draw (369,105) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\footnotesize\text{I}$};
% Text Node
\draw (354,159) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\footnotesize\text{I}$};
% Text Node
\draw (317,105) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\footnotesize\text{I}$};
\end{tikzpicture}

==> tikz/I5DskAll.tex <==
\tikzset{every picture/.style={line width=0.75pt}}         
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%Straight Lines 
\draw [line width=2.25]    (301,103) -- (391,103) ;
%Straight Lines 
\draw [line width=2.25]    (301,173) -- (391,173) ;
%Straight Lines 
\draw    (347,174) .. controls (344.98,172.79) and (344.58,171.17) .. (345.8,169.15) .. controls (347.02,167.14) and (346.62,165.52) .. (344.61,164.29) .. controls (342.59,163.08) and (342.19,161.46) .. (343.41,159.44) .. controls (344.63,157.42) and (344.23,155.8) .. (342.21,154.58) .. controls (340.2,153.36) and (339.8,151.74) .. (341.02,149.73) .. controls (342.24,147.71) and (341.84,146.09) .. (339.82,144.87) .. controls (337.8,143.66) and (337.4,142.04) .. (338.62,140.02) .. controls (339.84,138.01) and (339.44,136.39) .. (337.43,135.16) .. controls (335.41,133.95) and (335.01,132.33) .. (336.23,130.31) .. controls (337.45,128.29) and (337.05,126.67) .. (335.03,125.45) .. controls (333.02,124.23) and (332.62,122.61) .. (333.84,120.6) .. controls (335.06,118.58) and (334.66,116.96) .. (332.64,115.74) .. controls (330.62,114.53) and (330.22,112.91) .. (331.44,110.89) .. controls (332.66,108.88) and (332.26,107.26) .. (330.25,106.03) -- (329.5,103) -- (329.5,103) ;
%Straight Lines 
\draw    (347,174) .. controls (345.78,171.98) and (346.18,170.36) .. (348.2,169.15) .. controls (350.21,167.92) and (350.61,166.3) .. (349.39,164.29) .. controls (348.17,162.27) and (348.57,160.65) .. (350.59,159.44) .. controls (352.61,158.22) and (353.01,156.6) .. (351.79,154.58) .. controls (350.57,152.57) and (350.97,150.95) .. (352.98,149.73) .. controls (355,148.51) and (355.4,146.89) .. (354.18,144.87) .. controls (352.96,142.85) and (353.36,141.23) .. (355.38,140.02) .. controls (357.39,138.79) and (357.79,137.17) .. (356.57,135.16) .. controls (355.35,133.14) and (355.75,131.52) .. (357.77,130.31) .. controls (359.79,129.09) and (360.19,127.47) .. (358.97,125.45) .. controls (357.75,123.44) and (358.15,121.82) .. (360.16,120.6) .. controls (362.18,119.38) and (362.58,117.76) .. (361.36,115.74) .. controls (360.14,113.72) and (360.54,112.1) .. (362.56,110.89) .. controls (364.57,109.66) and (364.97,108.04) .. (363.75,106.03) -- (364.5,103) -- (364.5,103) ;
%Straight Lines 
\draw    (307,138) .. controls (308.69,136.35) and (310.35,136.37) .. (312,138.06) .. controls (313.65,139.75) and (315.31,139.77) .. (317,138.13) .. controls (318.69,136.48) and (320.35,136.5) .. (322,138.19) .. controls (323.65,139.88) and (325.31,139.9) .. (327,138.25) .. controls (328.69,136.61) and (330.35,136.63) .. (332,138.32) .. controls (333.65,139.88) and (335.31,139.9) .. (337,138.25);
%Straight Lines 
\draw    (342,138.32) .. controls (343.65,140.01) and (345.31,140.03) .. (347,138.38) .. controls (348.69,136.74) and (350.35,136.76) .. (352,138.45) -- (356.25,138.5) -- (356.25,138.5) ;
% Text Node
\draw (309,143) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$k$};
% Text Node
\draw (361,132) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\footnotesize\text{I}$};
% Text Node
\draw (369,105) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\footnotesize\text{I-II}$};
% Text Node
\draw (354,159) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\footnotesize\text{I-II}$};
% Text Node
\draw (308,105) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\footnotesize\text{I-II}$};
\end{tikzpicture}

==> tikz/I6.tex <==
\tikzset{every picture/.style={line width=0.75pt}} 
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%Straight Lines 
\draw [line width=2.25]    (301,103) -- (391,103) ;
%Straight Lines 
\draw [line width=2.25]    (301,173) -- (391,173) ;
%Straight Lines
\draw    (329,173) .. controls (327.35,171.32) and (327.36,169.65) .. (329.04,168) .. controls (330.71,166.34) and (330.72,164.67) .. (329.07,163) .. controls (327.42,161.32) and (327.43,159.65) .. (329.11,158) .. controls (330.78,156.34) and (330.79,154.67) .. (329.14,153) .. controls (327.49,151.32) and (327.5,149.65) .. (329.18,148) .. controls (330.85,146.34) and (330.86,144.67) .. (329.21,143) .. controls (327.56,141.32) and (327.57,139.65) .. (329.25,138) .. controls (330.93,136.35) and (330.94,134.68) .. (329.29,133) .. controls (327.64,131.33) and (327.65,129.66) .. (329.32,128) .. controls (331,126.35) and (331.01,124.68) .. (329.36,123) .. controls (327.71,121.33) and (327.72,119.66) .. (329.39,118) .. controls (331.07,116.35) and (331.08,114.68) .. (329.43,113) .. controls (327.78,111.33) and (327.79,109.66) .. (329.46,108) .. controls (331.14,106.35) and (331.15,104.68) .. (329.5,103) -- (329.5,103) -- (329.5,103) ;
%Straight Lines  
\draw    (365,172) .. controls (363.32,170.35) and (363.31,168.68) .. (364.96,167) .. controls (366.61,165.33) and (366.6,163.66) .. (364.93,162) .. controls (363.25,160.35) and (363.24,158.68) .. (364.89,157) .. controls (366.54,155.33) and (366.53,153.66) .. (364.86,152) .. controls (363.18,150.35) and (363.17,148.68) .. (364.82,147) .. controls (366.47,145.32) and (366.46,143.65) .. (364.78,142) .. controls (363.11,140.34) and (363.1,138.67) .. (364.75,137) .. controls (366.4,135.32) and (366.39,133.65) .. (364.71,132) .. controls (363.03,130.35) and (363.02,128.68) .. (364.67,127) .. controls (366.32,125.33) and (366.31,123.66) .. (364.64,122) .. controls (362.96,120.35) and (362.95,118.68) .. (364.6,117) .. controls (366.25,115.33) and (366.24,113.66) .. (364.57,112) .. controls (362.89,110.35) and (362.88,108.68) .. (364.53,107) -- (364.5,103) -- (364.5,103) ;
%Straight Lines
\draw    (300,138) .. controls (301.67,136.33) and (303.33,136.33) .. (305,138) .. controls (306.67,139.67) and (308.33,139.67) .. (310,138) .. controls (311.67,136.33) and (313.33,136.33) .. (315,138) .. controls (316.67,139.67) and (318.33,139.67) .. (320,138) .. controls (321.67,136.33) and (323.33,136.33) .. (325,138) -- (329.25,138) -- (329.25,138) ;
\end{tikzpicture}
\tikzset{every picture/.style={line width=1}} 

==> tikz/I6cut1.tex <==
\tikzset{every picture/.style={line width=0.75pt}} 
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%Straight Lines 
\draw [line width=2.25]    (301,103) -- (391,103) ;
%Straight Lines 
\draw [line width=2.25]    (301,173) -- (391,173) ;
%Straight Lines
\draw    (329,173) .. controls (327.35,171.32) and (327.36,169.65) .. (329.04,168) .. controls (330.71,166.34) and (330.72,164.67) .. (329.07,163) .. controls (327.42,161.32) and (327.43,159.65) .. (329.11,158) .. controls (330.78,156.34) and (330.79,154.67) .. (329.14,153) .. controls (327.49,151.32) and (327.5,149.65) .. (329.18,148) .. controls (330.85,146.34) and (330.86,144.67) .. (329.21,143) .. controls (327.56,141.32) and (327.57,139.65) .. (329.25,138) .. controls (330.93,136.35) and (330.94,134.68) .. (329.29,133) .. controls (327.64,131.33) and (327.65,129.66) .. (329.32,128) .. controls (331,126.35) and (331.01,124.68) .. (329.36,123) .. controls (327.71,121.33) and (327.72,119.66) .. (329.39,118) .. controls (331.07,116.35) and (331.08,114.68) .. (329.43,113) .. controls (327.78,111.33) and (327.79,109.66) .. (329.46,108) .. controls (331.14,106.35) and (331.15,104.68) .. (329.5,103) -- (329.5,103) -- (329.5,103) ;
%Straight Lines  
\draw    (365,172) .. controls (363.32,170.35) and (363.31,168.68) .. (364.96,167) .. controls (366.61,165.33) and (366.6,163.66) .. (364.93,162) .. controls (363.25,160.35) and (363.24,158.68) .. (364.89,157) .. controls (366.54,155.33) and (366.53,153.66) .. (364.86,152) .. controls (363.18,150.35) and (363.17,148.68) .. (364.82,147) .. controls (366.47,145.32) and (366.46,143.65) .. (364.78,142) .. controls (363.11,140.34) and (363.1,138.67) .. (364.75,137) .. controls (366.4,135.32) and (366.39,133.65) .. (364.71,132) .. controls (363.03,130.35) and (363.02,128.68) .. (364.67,127) .. controls (366.32,125.33) and (366.31,123.66) .. (364.64,122) .. controls (362.96,120.35) and (362.95,118.68) .. (364.6,117) .. controls (366.25,115.33) and (366.24,113.66) .. (364.57,112) .. controls (362.89,110.35) and (362.88,108.68) .. (364.53,107) -- (364.5,103) -- (364.5,103) ;
%Straight Lines
\draw    (300,138) .. controls (301.67,136.33) and (303.33,136.33) .. (305,138) .. controls (306.67,139.67) and (308.33,139.67) .. (310,138) .. controls (311.67,136.33) and (313.33,136.33) .. (315,138) .. controls (316.67,139.67) and (318.33,139.67) .. (320,138) .. controls (321.67,136.33) and (323.33,136.33) .. (325,138) -- (329.25,138) -- (329.25,138) ;
%Straight Lines 
\draw [color=Orange,very thick, dashed]    (347,97) -- (347,180) ;
\end{tikzpicture}

==> tikz/I6cut2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} 
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%Straight Lines 
\draw [line width=2.25]    (301,103) -- (391,103) ;
%Straight Lines 
\draw [line width=2.25]    (301,173) -- (391,173) ;
%Straight Lines
\draw    (329,173) .. controls (327.35,171.32) and (327.36,169.65) .. (329.04,168) .. controls (330.71,166.34) and (330.72,164.67) .. (329.07,163) .. controls (327.42,161.32) and (327.43,159.65) .. (329.11,158) .. controls (330.78,156.34) and (330.79,154.67) .. (329.14,153) .. controls (327.49,151.32) and (327.5,149.65) .. (329.18,148) .. controls (330.85,146.34) and (330.86,144.67) .. (329.21,143) .. controls (327.56,141.32) and (327.57,139.65) .. (329.25,138) .. controls (330.93,136.35) and (330.94,134.68) .. (329.29,133) .. controls (327.64,131.33) and (327.65,129.66) .. (329.32,128) .. controls (331,126.35) and (331.01,124.68) .. (329.36,123) .. controls (327.71,121.33) and (327.72,119.66) .. (329.39,118) .. controls (331.07,116.35) and (331.08,114.68) .. (329.43,113) .. controls (327.78,111.33) and (327.79,109.66) .. (329.46,108) .. controls (331.14,106.35) and (331.15,104.68) .. (329.5,103) -- (329.5,103) -- (329.5,103) ;
%Straight Lines  
\draw    (365,172) .. controls (363.32,170.35) and (363.31,168.68) .. (364.96,167) .. controls (366.61,165.33) and (366.6,163.66) .. (364.93,162) .. controls (363.25,160.35) and (363.24,158.68) .. (364.89,157) .. controls (366.54,155.33) and (366.53,153.66) .. (364.86,152) .. controls (363.18,150.35) and (363.17,148.68) .. (364.82,147) .. controls (366.47,145.32) and (366.46,143.65) .. (364.78,142) .. controls (363.11,140.34) and (363.1,138.67) .. (364.75,137) .. controls (366.4,135.32) and (366.39,133.65) .. (364.71,132) .. controls (363.03,130.35) and (363.02,128.68) .. (364.67,127) .. controls (366.32,125.33) and (366.31,123.66) .. (364.64,122) .. controls (362.96,120.35) and (362.95,118.68) .. (364.6,117) .. controls (366.25,115.33) and (366.24,113.66) .. (364.57,112) .. controls (362.89,110.35) and (362.88,108.68) .. (364.53,107) -- (364.5,103) -- (364.5,103) ;
%Straight Lines
\draw    (300,138) .. controls (301.67,136.33) and (303.33,136.33) .. (305,138) .. controls (306.67,139.67) and (308.33,139.67) .. (310,138) .. controls (311.67,136.33) and (313.33,136.33) .. (315,138) .. controls (316.67,139.67) and (318.33,139.67) .. (320,138) .. controls (321.67,136.33) and (323.33,136.33) .. (325,138) -- (329.25,138) -- (329.25,138) ;
%Straight Lines 
\draw [color=Orange,very thick, dashed]    (377,97) -- (377,180) ;
\end{tikzpicture}

==> tikz/I6cut3.tex <==
\tikzset{every picture/.style={line width=0.75pt}} 
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%Straight Lines 
\draw [line width=2.25]    (301,103) -- (391,103) ;
%Straight Lines 
\draw [line width=2.25]    (301,173) -- (391,173) ;
%Straight Lines
\draw    (329,173) .. controls (327.35,171.32) and (327.36,169.65) .. (329.04,168) .. controls (330.71,166.34) and (330.72,164.67) .. (329.07,163) .. controls (327.42,161.32) and (327.43,159.65) .. (329.11,158) .. controls (330.78,156.34) and (330.79,154.67) .. (329.14,153) .. controls (327.49,151.32) and (327.5,149.65) .. (329.18,148) .. controls (330.85,146.34) and (330.86,144.67) .. (329.21,143) .. controls (327.56,141.32) and (327.57,139.65) .. (329.25,138) .. controls (330.93,136.35) and (330.94,134.68) .. (329.29,133) .. controls (327.64,131.33) and (327.65,129.66) .. (329.32,128) .. controls (331,126.35) and (331.01,124.68) .. (329.36,123) .. controls (327.71,121.33) and (327.72,119.66) .. (329.39,118) .. controls (331.07,116.35) and (331.08,114.68) .. (329.43,113) .. controls (327.78,111.33) and (327.79,109.66) .. (329.46,108) .. controls (331.14,106.35) and (331.15,104.68) .. (329.5,103) -- (329.5,103) -- (329.5,103) ;
%Straight Lines  
\draw    (365,172) .. controls (363.32,170.35) and (363.31,168.68) .. (364.96,167) .. controls (366.61,165.33) and (366.6,163.66) .. (364.93,162) .. controls (363.25,160.35) and (363.24,158.68) .. (364.89,157) .. controls (366.54,155.33) and (366.53,153.66) .. (364.86,152) .. controls (363.18,150.35) and (363.17,148.68) .. (364.82,147) .. controls (366.47,145.32) and (366.46,143.65) .. (364.78,142) .. controls (363.11,140.34) and (363.1,138.67) .. (364.75,137) .. controls (366.4,135.32) and (366.39,133.65) .. (364.71,132) .. controls (363.03,130.35) and (363.02,128.68) .. (364.67,127) .. controls (366.32,125.33) and (366.31,123.66) .. (364.64,122) .. controls (362.96,120.35) and (362.95,118.68) .. (364.6,117) .. controls (366.25,115.33) and (366.24,113.66) .. (364.57,112) .. controls (362.89,110.35) and (362.88,108.68) .. (364.53,107) -- (364.5,103) -- (364.5,103) ;
%Straight Lines
\draw    (300,138) .. controls (301.67,136.33) and (303.33,136.33) .. (305,138) .. controls (306.67,139.67) and (308.33,139.67) .. (310,138) .. controls (311.67,136.33) and (313.33,136.33) .. (315,138) .. controls (316.67,139.67) and (318.33,139.67) .. (320,138) .. controls (321.67,136.33) and (323.33,136.33) .. (325,138) -- (329.25,138) -- (329.25,138) ;
%Straight Lines 
\draw [color=Orange,very thick, dashed]    (347,97) -- (377,180) ;
\end{tikzpicture}

==> tikz/I6withLabels.tex <==
\tikzset{every picture/.style={line width=0.75pt}} 
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%Straight Lines 
\draw [line width=2.25]    (301,103) -- (391,103) node[midway,above]{$\ell+\Bar{p}_1+\frac{q_1}{2}$};
\draw[<-] [line width=1.25]    (341,103) -- (351,103); 
%Straight Lines 
\draw [line width=2.25]    (301,173) -- (391,173) node[midway,below]{$-\ell+\Bar{p}_2+\frac{q_2}{2}$};
\draw[<-] [line width=1.25]    (341,173) -- (351,173); 
\draw[->] [line width=0.25]    (319,110) -- (319,133) node[left,midway]{$\ell+q_1$}; 
\draw[->] [line width=0.25]    (319,143) -- (319,166) node[left,midway]{$\ell-q_2$};
\draw[<-] [line width=0.25]    (372,123) -- (372,146) node[right,midway]{$\ell$}; 
%Straight Lines
\draw    (329,173) .. controls (327.35,171.32) and (327.36,169.65) .. (329.04,168) .. controls (330.71,166.34) and (330.72,164.67) .. (329.07,163) .. controls (327.42,161.32) and (327.43,159.65) .. (329.11,158) .. controls (330.78,156.34) and (330.79,154.67) .. (329.14,153) .. controls (327.49,151.32) and (327.5,149.65) .. (329.18,148) .. controls (330.85,146.34) and (330.86,144.67) .. (329.21,143) .. controls (327.56,141.32) and (327.57,139.65) .. (329.25,138) .. controls (330.93,136.35) and (330.94,134.68) .. (329.29,133) .. controls (327.64,131.33) and (327.65,129.66) .. (329.32,128) .. controls (331,126.35) and (331.01,124.68) .. (329.36,123) .. controls (327.71,121.33) and (327.72,119.66) .. (329.39,118) .. controls (331.07,116.35) and (331.08,114.68) .. (329.43,113) .. controls (327.78,111.33) and (327.79,109.66) .. (329.46,108) .. controls (331.14,106.35) and (331.15,104.68) .. (329.5,103) -- (329.5,103) -- (329.5,103);
%Straight Lines  
\draw    (365,172) .. controls (363.32,170.35) and (363.31,168.68) .. (364.96,167) .. controls (366.61,165.33) and (366.6,163.66) .. (364.93,162) .. controls (363.25,160.35) and (363.24,158.68) .. (364.89,157) .. controls (366.54,155.33) and (366.53,153.66) .. (364.86,152) .. controls (363.18,150.35) and (363.17,148.68) .. (364.82,147) .. controls (366.47,145.32) and (366.46,143.65) .. (364.78,142) .. controls (363.11,140.34) and (363.1,138.67) .. (364.75,137) .. controls (366.4,135.32) and (366.39,133.65) .. (364.71,132) .. controls (363.03,130.35) and (363.02,128.68) .. (364.67,127) .. controls (366.32,125.33) and (366.31,123.66) .. (364.64,122) .. controls (362.96,120.35) and (362.95,118.68) .. (364.6,117) .. controls (366.25,115.33) and (366.24,113.66) .. (364.57,112) .. controls (362.89,110.35) and (362.88,108.68) .. (364.53,107) -- (364.5,103) -- (364.5,103) ;
%Straight Lines
\draw    (300,138) .. controls (301.67,136.33) and (303.33,136.33) .. (305,138) .. controls (306.67,139.67) and (308.33,139.67) .. (310,138) .. controls (311.67,136.33) and (313.33,136.33) .. (315,138) .. controls (316.67,139.67) and (318.33,139.67) .. (320,138) .. controls (321.67,136.33) and (323.33,136.33) .. (325,138) -- (329.25,138) -- (329.25,138) ;
\end{tikzpicture}
\tikzset{every picture/.style={line width=1}} 

==> tikz/IB.tex <==
\tikzset{every picture/.style={line width=0.75pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%Straight Lines
\draw [line width=2.25]    (301,103) -- (391,103) ;
%Straight Lines 
\draw [line width=2.25]    (301,173) -- (391,173) ;
%Straight Lines 
\draw    (329,173) .. controls (328.27,170.76) and (329.02,169.27) .. (331.26,168.54) .. controls (333.5,167.81) and (334.25,166.32) .. (333.52,164.08) .. controls (332.79,161.84) and (333.54,160.35) .. (335.78,159.62) .. controls (338.02,158.89) and (338.78,157.4) .. (338.05,155.16) .. controls (337.32,152.92) and (338.07,151.43) .. (340.31,150.7) .. controls (342.55,149.97) and (343.3,148.48) .. (342.57,146.24) .. controls (341.84,144) and (342.59,142.51) .. (344.83,141.78) .. controls (347.07,141.05) and (347.82,139.57) .. (347.09,137.33) .. controls (346.36,135.09) and (347.11,133.6) .. (349.35,132.87) .. controls (351.59,132.14) and (352.35,130.65) .. (351.62,128.41) .. controls (350.89,126.17) and (351.64,124.68) .. (353.88,123.95) .. controls (356.12,123.22) and (356.87,121.73) .. (356.14,119.49) .. controls (355.41,117.25) and (356.16,115.76) .. (358.4,115.03) .. controls (360.64,114.3) and (361.39,112.81) .. (360.66,110.57) .. controls (359.93,108.33) and (360.68,106.84) .. (362.92,106.11) -- (364.5,103) -- (364.5,103) ;
%Straight Lines 
\draw    (365,172) .. controls (362.71,171.45) and (361.83,170.03) .. (362.38,167.74) .. controls (362.93,165.45) and (362.05,164.03) .. (359.76,163.48) .. controls (357.47,162.94) and (356.59,161.52) .. (357.14,159.23) .. controls (357.69,156.94) and (356.81,155.52) .. (354.52,154.97) .. controls (352.23,154.42) and (351.35,153) .. (351.9,150.71) .. controls (352.45,148.42) and (351.57,147) .. (349.28,146.45) -- (349,146) -- (349,146) ;
%Straight Lines 
\draw    (322,103) .. controls (324.29,103.53) and (325.17,104.95) .. (324.64,107.24) .. controls (324.11,109.54) and (324.99,110.96) .. (327.29,111.49) .. controls (329.58,112.02) and (330.46,113.44) .. (329.93,115.73) .. controls (329.4,118.02) and (330.29,119.44) .. (332.58,119.97) .. controls (334.87,120.51) and (335.75,121.93) .. (335.22,124.22) .. controls (334.69,126.51) and (335.58,127.93) .. (337.87,128.46) .. controls (340.16,128.99) and (341.04,130.41) .. (340.51,132.7) .. controls (339.98,135) and (340.86,136.42) .. (343.16,136.95) -- (343.5,137.5) -- (343.5,137.5) ;
\begin{scope}[xshift=-3,yshift=10]
%Straight Lines
\draw    (342,145) .. controls (340.28,146.61) and (338.61,146.56) .. (337,144.84) .. controls (335.38,143.13) and (333.71,143.08) .. (332,144.69) .. controls (330.28,146.3) and (328.62,146.25) .. (327.01,144.53) .. controls (325.39,142.82) and (323.72,142.77) .. (322.01,144.38) .. controls (320.29,145.99) and (318.62,145.94) .. (317.01,144.22) .. controls (315.4,142.5) and (313.73,142.45) .. (312.01,144.06) -- (310,144) -- (310,144) ;
\end{scope}
\end{tikzpicture}


==> tikz/IBcutCorner.tex <==
\tikzset{every picture/.style={line width=0.75pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%Straight Lines
\draw [line width=2.25]    (301,103) -- (391,103) ;
%Straight Lines 
\draw [line width=2.25]    (301,173) -- (391,173) ;
%Straight Lines 
\draw    (329,173) .. controls (328.27,170.76) and (329.02,169.27) .. (331.26,168.54) .. controls (333.5,167.81) and (334.25,166.32) .. (333.52,164.08) .. controls (332.79,161.84) and (333.54,160.35) .. (335.78,159.62) .. controls (338.02,158.89) and (338.78,157.4) .. (338.05,155.16) .. controls (337.32,152.92) and (338.07,151.43) .. (340.31,150.7) .. controls (342.55,149.97) and (343.3,148.48) .. (342.57,146.24) .. controls (341.84,144) and (342.59,142.51) .. (344.83,141.78) .. controls (347.07,141.05) and (347.82,139.57) .. (347.09,137.33) .. controls (346.36,135.09) and (347.11,133.6) .. (349.35,132.87) .. controls (351.59,132.14) and (352.35,130.65) .. (351.62,128.41) .. controls (350.89,126.17) and (351.64,124.68) .. (353.88,123.95) .. controls (356.12,123.22) and (356.87,121.73) .. (356.14,119.49) .. controls (355.41,117.25) and (356.16,115.76) .. (358.4,115.03) .. controls (360.64,114.3) and (361.39,112.81) .. (360.66,110.57) .. controls (359.93,108.33) and (360.68,106.84) .. (362.92,106.11) -- (364.5,103) -- (364.5,103) ;
%Straight Lines 
\draw    (365,172) .. controls (362.71,171.45) and (361.83,170.03) .. (362.38,167.74) .. controls (362.93,165.45) and (362.05,164.03) .. (359.76,163.48) .. controls (357.47,162.94) and (356.59,161.52) .. (357.14,159.23) .. controls (357.69,156.94) and (356.81,155.52) .. (354.52,154.97) .. controls (352.23,154.42) and (351.35,153) .. (351.9,150.71) .. controls (352.45,148.42) and (351.57,147) .. (349.28,146.45) -- (349,146) -- (349,146) ;
%Straight Lines 
\draw    (322,103) .. controls (324.29,103.53) and (325.17,104.95) .. (324.64,107.24) .. controls (324.11,109.54) and (324.99,110.96) .. (327.29,111.49) .. controls (329.58,112.02) and (330.46,113.44) .. (329.93,115.73) .. controls (329.4,118.02) and (330.29,119.44) .. (332.58,119.97) .. controls (334.87,120.51) and (335.75,121.93) .. (335.22,124.22) .. controls (334.69,126.51) and (335.58,127.93) .. (337.87,128.46) .. controls (340.16,128.99) and (341.04,130.41) .. (340.51,132.7) .. controls (339.98,135) and (340.86,136.42) .. (343.16,136.95) -- (343.5,137.5) -- (343.5,137.5) ;
\begin{scope}[xshift=-3,yshift=10]
%Straight Lines
\draw    (342,145) .. controls (340.28,146.61) and (338.61,146.56) .. (337,144.84) .. controls (335.38,143.13) and (333.71,143.08) .. (332,144.69) .. controls (330.28,146.3) and (328.62,146.25) .. (327.01,144.53) .. controls (325.39,142.82) and (323.72,142.77) .. (322.01,144.38) .. controls (320.29,145.99) and (318.62,145.94) .. (317.01,144.22) .. controls (315.4,142.5) and (313.73,142.45) .. (312.01,144.06) -- (310,144) -- (310,144) ;
\end{scope}
\begin{scope}[xshift=-30,yshift=0]
%Straight Lines 
\draw [color=Orange,very thick, dashed]    (347,97) -- (377,180) ;
\end{scope}
\end{tikzpicture}

==> tikz/IBnotAcut.tex <==
\tikzset{every picture/.style={line width=0.75pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%Straight Lines
\draw [line width=2.25]    (301,103) -- (391,103) ;
%Straight Lines 
\draw [line width=2.25]    (301,173) -- (391,173) ;
%Straight Lines 
\draw    (329,173) .. controls (328.27,170.76) and (329.02,169.27) .. (331.26,168.54) .. controls (333.5,167.81) and (334.25,166.32) .. (333.52,164.08) .. controls (332.79,161.84) and (333.54,160.35) .. (335.78,159.62) .. controls (338.02,158.89) and (338.78,157.4) .. (338.05,155.16) .. controls (337.32,152.92) and (338.07,151.43) .. (340.31,150.7) .. controls (342.55,149.97) and (343.3,148.48) .. (342.57,146.24) .. controls (341.84,144) and (342.59,142.51) .. (344.83,141.78) .. controls (347.07,141.05) and (347.82,139.57) .. (347.09,137.33) .. controls (346.36,135.09) and (347.11,133.6) .. (349.35,132.87) .. controls (351.59,132.14) and (352.35,130.65) .. (351.62,128.41) .. controls (350.89,126.17) and (351.64,124.68) .. (353.88,123.95) .. controls (356.12,123.22) and (356.87,121.73) .. (356.14,119.49) .. controls (355.41,117.25) and (356.16,115.76) .. (358.4,115.03) .. controls (360.64,114.3) and (361.39,112.81) .. (360.66,110.57) .. controls (359.93,108.33) and (360.68,106.84) .. (362.92,106.11) -- (364.5,103) -- (364.5,103) ;
%Straight Lines 
\draw    (365,172) .. controls (362.71,171.45) and (361.83,170.03) .. (362.38,167.74) .. controls (362.93,165.45) and (362.05,164.03) .. (359.76,163.48) .. controls (357.47,162.94) and (356.59,161.52) .. (357.14,159.23) .. controls (357.69,156.94) and (356.81,155.52) .. (354.52,154.97) .. controls (352.23,154.42) and (351.35,153) .. (351.9,150.71) .. controls (352.45,148.42) and (351.57,147) .. (349.28,146.45) -- (349,146) -- (349,146) ;
%Straight Lines 
\draw    (322,103) .. controls (324.29,103.53) and (325.17,104.95) .. (324.64,107.24) .. controls (324.11,109.54) and (324.99,110.96) .. (327.29,111.49) .. controls (329.58,112.02) and (330.46,113.44) .. (329.93,115.73) .. controls (329.4,118.02) and (330.29,119.44) .. (332.58,119.97) .. controls (334.87,120.51) and (335.75,121.93) .. (335.22,124.22) .. controls (334.69,126.51) and (335.58,127.93) .. (337.87,128.46) .. controls (340.16,128.99) and (341.04,130.41) .. (340.51,132.7) .. controls (339.98,135) and (340.86,136.42) .. (343.16,136.95) -- (343.5,137.5) -- (343.5,137.5) ;
\begin{scope}[xshift=10.5,yshift=-20]
%Straight Lines
\draw    (342,145) .. controls (340.28,146.61) and (338.61,146.56) .. (337,144.84) .. controls (335.38,143.13) and (333.71,143.08) .. (332,144.69) .. controls (330.28,146.3) and (328.62,146.25) .. (327.01,144.53) .. controls (325.39,142.82) and (323.72,142.77) .. (322.01,144.38) ;
\end{scope}
\begin{scope}[xshift=-13,yshift=-20]
%Straight Lines
\draw    (342,145) .. controls (340.28,146.61) and (338.61,146.56) .. (337,144.84) .. controls (335.38,143.13) and (333.71,143.08) .. (332,144.69) .. controls (330.28,146.3) and (328.62,146.25) .. (327.01,144.53) .. controls (325.39,142.82) and (323.72,142.77) .. (322.01,144.38) ;
\end{scope}
%Straight Lines 
\draw [color=Orange,very thick, dashed]    (347,97) -- (347,180) ;
\end{tikzpicture}

==> tikz/IBnotAcut0.tex <==
\tikzset{every picture/.style={line width=0.75pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%Straight Lines
\draw [line width=2.25]    (301,103) -- (391,103) ;
%Straight Lines 
\draw [line width=2.25]    (301,173) -- (391,173) ;
%Straight Lines 
\draw    (329,173) .. controls (328.27,170.76) and (329.02,169.27) .. (331.26,168.54) .. controls (333.5,167.81) and (334.25,166.32) .. (333.52,164.08) .. controls (332.79,161.84) and (333.54,160.35) .. (335.78,159.62) .. controls (338.02,158.89) and (338.78,157.4) .. (338.05,155.16) .. controls (337.32,152.92) and (338.07,151.43) .. (340.31,150.7) .. controls (342.55,149.97) and (343.3,148.48) .. (342.57,146.24) .. controls (341.84,144) and (342.59,142.51) .. (344.83,141.78) .. controls (347.07,141.05) and (347.82,139.57) .. (347.09,137.33) .. controls (346.36,135.09) and (347.11,133.6) .. (349.35,132.87) .. controls (351.59,132.14) and (352.35,130.65) .. (351.62,128.41) .. controls (350.89,126.17) and (351.64,124.68) .. (353.88,123.95) .. controls (356.12,123.22) and (356.87,121.73) .. (356.14,119.49) .. controls (355.41,117.25) and (356.16,115.76) .. (358.4,115.03) .. controls (360.64,114.3) and (361.39,112.81) .. (360.66,110.57) .. controls (359.93,108.33) and (360.68,106.84) .. (362.92,106.11) -- (364.5,103) -- (364.5,103) ;
%Straight Lines 
\draw    (365,172) .. controls (362.71,171.45) and (361.83,170.03) .. (362.38,167.74) .. controls (362.93,165.45) and (362.05,164.03) .. (359.76,163.48) .. controls (357.47,162.94) and (356.59,161.52) .. (357.14,159.23) .. controls (357.69,156.94) and (356.81,155.52) .. (354.52,154.97) .. controls (352.23,154.42) and (351.35,153) .. (351.9,150.71) .. controls (352.45,148.42) and (351.57,147) .. (349.28,146.45) -- (349,146) -- (349,146) ;
%Straight Lines 
\draw    (322,103) .. controls (324.29,103.53) and (325.17,104.95) .. (324.64,107.24) .. controls (324.11,109.54) and (324.99,110.96) .. (327.29,111.49) .. controls (329.58,112.02) and (330.46,113.44) .. (329.93,115.73) .. controls (329.4,118.02) and (330.29,119.44) .. (332.58,119.97) .. controls (334.87,120.51) and (335.75,121.93) .. (335.22,124.22) .. controls (334.69,126.51) and (335.58,127.93) .. (337.87,128.46) .. controls (340.16,128.99) and (341.04,130.41) .. (340.51,132.7) .. controls (339.98,135) and (340.86,136.42) .. (343.16,136.95) -- (343.5,137.5) -- (343.5,137.5) ;
\begin{scope}[xshift=10.5,yshift=-20]
%Straight Lines
\draw    (342,145) .. controls (340.28,146.61) and (338.61,146.56) .. (337,144.84) .. controls (335.38,143.13) and (333.71,143.08) .. (332,144.69) .. controls (330.28,146.3) and (328.62,146.25) .. (327.01,144.53) .. controls (325.39,142.82) and (323.72,142.77) .. (322.01,144.38) ;
\end{scope}
\begin{scope}[xshift=-13,yshift=-20]
%Straight Lines
\draw    (342,145) .. controls (340.28,146.61) and (338.61,146.56) .. (337,144.84) .. controls (335.38,143.13) and (333.71,143.08) .. (332,144.69) .. controls (330.28,146.3) and (328.62,146.25) .. (327.01,144.53) .. controls (325.39,142.82) and (323.72,142.77) .. (322.01,144.38) ;
\end{scope}
%Straight Lines 
\draw [color=Orange,very thick]    (347,97) -- (347,112) ;

%Straight Lines 
\draw [color=Orange,very thick]    (347,165) -- (347,180) ;
\end{tikzpicture}

==> tikz/IC.tex <==
\tikzset{every picture/.style={line width=0.75pt}}   
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%Straight Lines 
\draw [line width=2.25]    (301,103) -- (391,103) ;
%Straight Lines 
\draw [line width=2.25]    (301,173) -- (391,173) ;
%Straight Lines 
\draw    (329,173) .. controls (328.27,170.76) and (329.02,169.27) .. (331.26,168.54) .. controls (333.5,167.81) and (334.25,166.32) .. (333.52,164.08) .. controls (332.79,161.84) and (333.54,160.35) .. (335.78,159.62) .. controls (338.02,158.89) and (338.78,157.4) .. (338.05,155.16) .. controls (337.32,152.92) and (338.07,151.43) .. (340.31,150.7) .. controls (342.55,149.97) and (343.3,148.48) .. (342.57,146.24) .. controls (341.84,144) and (342.59,142.51) .. (344.83,141.78) .. controls (347.07,141.05) and (347.82,139.57) .. (347.09,137.33) .. controls (346.36,135.09) and (347.11,133.6) .. (349.35,132.87) .. controls (351.59,132.14) and (352.35,130.65) .. (351.62,128.41) .. controls (350.89,126.17) and (351.64,124.68) .. (353.88,123.95) .. controls (356.12,123.22) and (356.87,121.73) .. (356.14,119.49) .. controls (355.41,117.25) and (356.16,115.76) .. (358.4,115.03) .. controls (360.64,114.3) and (361.39,112.81) .. (360.66,110.57) .. controls (359.93,108.33) and (360.68,106.84) .. (362.92,106.11) -- (364.5,103) -- (364.5,103) ;
%Straight Lines 
\draw    (365,172) .. controls (362.71,171.45) and (361.83,170.03) .. (362.38,167.74) .. controls (362.93,165.45) and (362.05,164.03) .. (359.76,163.48) .. controls (357.47,162.94) and (356.59,161.52) .. (357.14,159.23) .. controls (357.69,156.94) and (356.81,155.52) .. (354.52,154.97) .. controls (352.23,154.42) and (351.35,153) .. (351.9,150.71) .. controls (352.45,148.42) and (351.57,147) .. (349.28,146.45) -- (349,146) -- (349,146) ;
%Straight Lines 
\draw    (322,103) .. controls (324.29,103.53) and (325.17,104.95) .. (324.64,107.24) .. controls (324.11,109.54) and (324.99,110.96) .. (327.29,111.49) .. controls (329.58,112.02) and (330.46,113.44) .. (329.93,115.73) .. controls (329.4,118.02) and (330.29,119.44) .. (332.58,119.97) .. controls (334.87,120.51) and (335.75,121.93) .. (335.22,124.22) .. controls (334.69,126.51) and (335.58,127.93) .. (337.87,128.46) .. controls (340.16,128.99) and (341.04,130.41) .. (340.51,132.7) .. controls (339.98,135) and (340.86,136.42) .. (343.16,136.95) -- (343.5,137.5) -- (343.5,137.5) ;
%Straight Lines  
\draw    (332.75,120.25) .. controls (331.03,121.86) and (329.36,121.81) .. (327.75,120.09) .. controls (326.13,118.38) and (324.46,118.33) .. (322.75,119.94) .. controls (321.03,121.55) and (319.37,121.5) .. (317.76,119.78) .. controls (316.14,118.07) and (314.47,118.02) .. (312.76,119.63) .. controls (311.04,121.24) and (309.37,121.19) .. (307.76,119.47) .. controls (306.15,117.75) and (304.48,117.7) .. (302.76,119.31) -- (300.75,119.25) -- (300.75,119.25) ;
\end{tikzpicture}

==> tikz/ICnotAcut.tex <==
\tikzset{every picture/.style={line width=0.75pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%Straight Lines
\draw [line width=2.25]    (301,103) -- (391,103) ;
%Straight Lines 
\draw [line width=2.25]    (301,173) -- (391,173) ;
%Straight Lines 
\draw    (329,173) .. controls (328.27,170.76) and (329.02,169.27) .. (331.26,168.54) .. controls (333.5,167.81) and (334.25,166.32) .. (333.52,164.08) .. controls (332.79,161.84) and (333.54,160.35) .. (335.78,159.62) .. controls (338.02,158.89) and (338.78,157.4) .. (338.05,155.16) .. controls (337.32,152.92) and (338.07,151.43) .. (340.31,150.7) .. controls (342.55,149.97) and (343.3,148.48) .. (342.57,146.24) .. controls (341.84,144) and (342.59,142.51) .. (344.83,141.78) .. controls (347.07,141.05) and (347.82,139.57) .. (347.09,137.33) .. controls (346.36,135.09) and (347.11,133.6) .. (349.35,132.87) .. controls (351.59,132.14) and (352.35,130.65) .. (351.62,128.41) .. controls (350.89,126.17) and (351.64,124.68) .. (353.88,123.95) .. controls (356.12,123.22) and (356.87,121.73) .. (356.14,119.49) .. controls (355.41,117.25) and (356.16,115.76) .. (358.4,115.03) .. controls (360.64,114.3) and (361.39,112.81) .. (360.66,110.57) .. controls (359.93,108.33) and (360.68,106.84) .. (362.92,106.11) -- (364.5,103) -- (364.5,103) ;
%Straight Lines 
\draw    (365,172) .. controls (362.71,171.45) and (361.83,170.03) .. (362.38,167.74) .. controls (362.93,165.45) and (362.05,164.03) .. (359.76,163.48) .. controls (357.47,162.94) and (356.59,161.52) .. (357.14,159.23) .. controls (357.69,156.94) and (356.81,155.52) .. (354.52,154.97) .. controls (352.23,154.42) and (351.35,153) .. (351.9,150.71) .. controls (352.45,148.42) and (351.57,147) .. (349.28,146.45) -- (349,146) -- (349,146) ;
%Straight Lines 
\draw    (322,103) .. controls (324.29,103.53) and (325.17,104.95) .. (324.64,107.24) .. controls (324.11,109.54) and (324.99,110.96) .. (327.29,111.49) .. controls (329.58,112.02) and (330.46,113.44) .. (329.93,115.73) .. controls (329.4,118.02) and (330.29,119.44) .. (332.58,119.97) .. controls (334.87,120.51) and (335.75,121.93) .. (335.22,124.22) .. controls (334.69,126.51) and (335.58,127.93) .. (337.87,128.46) .. controls (340.16,128.99) and (341.04,130.41) .. (340.51,132.7) .. controls (339.98,135) and (340.86,136.42) .. (343.16,136.95) -- (343.5,137.5) -- (343.5,137.5) ;
\begin{scope}[xshift=12,yshift=13.5]
%Straight Lines
\draw    (342,145) .. controls (340.28,146.61) and (338.61,146.56) .. (337,144.84) .. controls (335.38,143.13) and (333.71,143.08) .. (332,144.69) .. controls (330.28,146.3) and (328.62,146.25) .. (327.01,144.53) .. controls (325.39,142.82) and (323.72,142.77) .. (322.01,144.38) ;
\end{scope}
\begin{scope}[xshift=-10,yshift=13.5]
%Straight Lines
\draw    (342,145) .. controls (340.28,146.61) and (338.61,146.56) .. (337,144.84) .. controls (335.38,143.13) and (333.71,143.08) .. (332,144.69) .. controls (330.28,146.3) and (328.62,146.25) .. (327.01,144.53) .. controls (325.39,142.82) and (323.72,142.77) .. (322.01,144.38) ;
\end{scope}
%Straight Lines 
\draw [color=Orange,very thick, dashed]    (347,97) -- (347,180) ;
\end{tikzpicture}

==> tikz/ICnotAcut0.tex <==
\tikzset{every picture/.style={line width=0.75pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%Straight Lines
\draw [line width=2.25]    (301,103) -- (391,103) ;
%Straight Lines 
\draw [line width=2.25]    (301,173) -- (391,173) ;
%Straight Lines 
\draw    (329,173) .. controls (328.27,170.76) and (329.02,169.27) .. (331.26,168.54) .. controls (333.5,167.81) and (334.25,166.32) .. (333.52,164.08) .. controls (332.79,161.84) and (333.54,160.35) .. (335.78,159.62) .. controls (338.02,158.89) and (338.78,157.4) .. (338.05,155.16) .. controls (337.32,152.92) and (338.07,151.43) .. (340.31,150.7) .. controls (342.55,149.97) and (343.3,148.48) .. (342.57,146.24) .. controls (341.84,144) and (342.59,142.51) .. (344.83,141.78) .. controls (347.07,141.05) and (347.82,139.57) .. (347.09,137.33) .. controls (346.36,135.09) and (347.11,133.6) .. (349.35,132.87) .. controls (351.59,132.14) and (352.35,130.65) .. (351.62,128.41) .. controls (350.89,126.17) and (351.64,124.68) .. (353.88,123.95) .. controls (356.12,123.22) and (356.87,121.73) .. (356.14,119.49) .. controls (355.41,117.25) and (356.16,115.76) .. (358.4,115.03) .. controls (360.64,114.3) and (361.39,112.81) .. (360.66,110.57) .. controls (359.93,108.33) and (360.68,106.84) .. (362.92,106.11) -- (364.5,103) -- (364.5,103) ;
%Straight Lines 
\draw    (365,172) .. controls (362.71,171.45) and (361.83,170.03) .. (362.38,167.74) .. controls (362.93,165.45) and (362.05,164.03) .. (359.76,163.48) .. controls (357.47,162.94) and (356.59,161.52) .. (357.14,159.23) .. controls (357.69,156.94) and (356.81,155.52) .. (354.52,154.97) .. controls (352.23,154.42) and (351.35,153) .. (351.9,150.71) .. controls (352.45,148.42) and (351.57,147) .. (349.28,146.45) -- (349,146) -- (349,146) ;
%Straight Lines 
\draw    (322,103) .. controls (324.29,103.53) and (325.17,104.95) .. (324.64,107.24) .. controls (324.11,109.54) and (324.99,110.96) .. (327.29,111.49) .. controls (329.58,112.02) and (330.46,113.44) .. (329.93,115.73) .. controls (329.4,118.02) and (330.29,119.44) .. (332.58,119.97) .. controls (334.87,120.51) and (335.75,121.93) .. (335.22,124.22) .. controls (334.69,126.51) and (335.58,127.93) .. (337.87,128.46) .. controls (340.16,128.99) and (341.04,130.41) .. (340.51,132.7) .. controls (339.98,135) and (340.86,136.42) .. (343.16,136.95) -- (343.5,137.5) -- (343.5,137.5) ;
\begin{scope}[xshift=12,yshift=13.5]
%Straight Lines
\draw    (342,145) .. controls (340.28,146.61) and (338.61,146.56) .. (337,144.84) .. controls (335.38,143.13) and (333.71,143.08) .. (332,144.69) .. controls (330.28,146.3) and (328.62,146.25) .. (327.01,144.53) .. controls (325.39,142.82) and (323.72,142.77) .. (322.01,144.38) ;
\end{scope}
\begin{scope}[xshift=-10,yshift=13.5]
%Straight Lines
\draw    (342,145) .. controls (340.28,146.61) and (338.61,146.56) .. (337,144.84) .. controls (335.38,143.13) and (333.71,143.08) .. (332,144.69) .. controls (330.28,146.3) and (328.62,146.25) .. (327.01,144.53) .. controls (325.39,142.82) and (323.72,142.77) .. (322.01,144.38) ;
\end{scope}
%Straight Lines 
\draw [color=Orange,very thick]   (337,120) -- (337,135) ;
\end{tikzpicture}

==> tikz/ID.tex <==
\tikzset{every picture/.style={line width=0.75pt}}      
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%Straight Lines  
\draw [line width=2.25]    (301,103) -- (391,103) ;
%Straight Lines
\draw [line width=2.25]    (301,173) -- (391,173) ;
%Straight Lines 
\draw    (329,173) .. controls (327.35,171.32) and (327.36,169.65) .. (329.04,168) .. controls (330.71,166.34) and (330.72,164.67) .. (329.07,163) .. controls (327.42,161.32) and (327.43,159.65) .. (329.11,158) .. controls (330.78,156.34) and (330.79,154.67) .. (329.14,153) .. controls (327.49,151.32) and (327.5,149.65) .. (329.18,148) .. controls (330.85,146.34) and (330.86,144.67) .. (329.21,143) .. controls (327.56,141.32) and (327.57,139.65) .. (329.25,138) .. controls (330.93,136.35) and (330.94,134.68) .. (329.29,133) .. controls (327.64,131.33) and (327.65,129.66) .. (329.32,128) .. controls (331,126.35) and (331.01,124.68) .. (329.36,123) .. controls (327.71,121.33) and (327.72,119.66) .. (329.39,118) .. controls (331.07,116.35) and (331.08,114.68) .. (329.43,113) .. controls (327.78,111.33) and (327.79,109.66) .. (329.46,108) .. controls (331.14,106.35) and (331.15,104.68) .. (329.5,103) -- (329.5,103) -- (329.5,103) ;
%Straight Lines 
\draw    (365,172) .. controls (363.32,170.35) and (363.31,168.68) .. (364.96,167) .. controls (366.61,165.33) and (366.6,163.66) .. (364.93,162) .. controls (363.25,160.35) and (363.24,158.68) .. (364.89,157) .. controls (366.54,155.33) and (366.53,153.66) .. (364.86,152) .. controls (363.18,150.35) and (363.17,148.68) .. (364.82,147) .. controls (366.47,145.32) and (366.46,143.65) .. (364.78,142) .. controls (363.11,140.34) and (363.1,138.67) .. (364.75,137) .. controls (366.4,135.32) and (366.39,133.65) .. (364.71,132) .. controls (363.03,130.35) and (363.02,128.68) .. (364.67,127) .. controls (366.32,125.33) and (366.31,123.66) .. (364.64,122) .. controls (362.96,120.35) and (362.95,118.68) .. (364.6,117) .. controls (366.25,115.33) and (366.24,113.66) .. (364.57,112) .. controls (362.89,110.35) and (362.88,108.68) .. (364.53,107) -- (364.5,103) -- (364.5,103) ;
%Straight Lines  
\draw    (334,138) .. controls (335.64,136.31) and (337.31,136.28) .. (339,137.92) .. controls (340.69,139.56) and (342.36,139.53) .. (344,137.84) .. controls (345.64,136.15) and (347.31,136.12) .. (349,137.76) .. controls (350.69,139.39) and (352.36,139.36) .. (354,137.67) .. controls (355.64,135.98) and (357.31,135.95) .. (359,137.59) .. controls (360.69,139.23) and (362.36,139.2) .. (364,137.51) -- (364.75,137.5) -- (364.75,137.5) ;
%Straight Lines
\draw    (295,138) .. controls (296.64,136.31) and (298.31,136.28) .. (300,137.92) .. controls (301.69,139.56) and (303.36,139.53) .. (305,137.84) .. controls (306.64,136.15) and (308.31,136.12) .. (310,137.76) .. controls (311.69,139.39) and (313.36,139.36) .. (315,137.67) .. controls (316.64,135.98) and (318.31,135.95) .. (320,137.59) .. controls (321.69,139.23) and (323.36,139.2) .. (325,137.51) -- (325.75,137.5) -- (325.75,137.5) ;
% Text Node
\draw (301,143) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$k$};
\end{tikzpicture}

==> tikz/IDall.tex <==
\tikzset{every picture/.style={line width=0.75pt}}      
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%Straight Lines  
\draw [line width=2.25]    (301,103) -- (391,103)  ;
%Straight Lines
\draw [line width=2.25]    (301,173) -- (391,173) ;
%Straight Lines 
\draw    (329,173) .. controls (327.35,171.32) and (327.36,169.65) .. (329.04,168) .. controls (330.71,166.34) and (330.72,164.67) .. (329.07,163) .. controls (327.42,161.32) and (327.43,159.65) .. (329.11,158) .. controls (330.78,156.34) and (330.79,154.67) .. (329.14,153) .. controls (327.49,151.32) and (327.5,149.65) .. (329.18,148) .. controls (330.85,146.34) and (330.86,144.67) .. (329.21,143) .. controls (327.56,141.32) and (327.57,139.65) .. (329.25,138) .. controls (330.93,136.35) and (330.94,134.68) .. (329.29,133) .. controls (327.64,131.33) and (327.65,129.66) .. (329.32,128) .. controls (331,126.35) and (331.01,124.68) .. (329.36,123) .. controls (327.71,121.33) and (327.72,119.66) .. (329.39,118) .. controls (331.07,116.35) and (331.08,114.68) .. (329.43,113) .. controls (327.78,111.33) and (327.79,109.66) .. (329.46,108) .. controls (331.14,106.35) and (331.15,104.68) .. (329.5,103) -- (329.5,103) -- (329.5,103) ;
%Straight Lines 
\draw    (365,172) .. controls (363.32,170.35) and (363.31,168.68) .. (364.96,167) .. controls (366.61,165.33) and (366.6,163.66) .. (364.93,162) .. controls (363.25,160.35) and (363.24,158.68) .. (364.89,157) .. controls (366.54,155.33) and (366.53,153.66) .. (364.86,152) .. controls (363.18,150.35) and (363.17,148.68) .. (364.82,147) .. controls (366.47,145.32) and (366.46,143.65) .. (364.78,142) .. controls (363.11,140.34) and (363.1,138.67) .. (364.75,137) .. controls (366.4,135.32) and (366.39,133.65) .. (364.71,132) .. controls (363.03,130.35) and (363.02,128.68) .. (364.67,127) .. controls (366.32,125.33) and (366.31,123.66) .. (364.64,122) .. controls (362.96,120.35) and (362.95,118.68) .. (364.6,117) .. controls (366.25,115.33) and (366.24,113.66) .. (364.57,112) .. controls (362.89,110.35) and (362.88,108.68) .. (364.53,107) -- (364.5,103) -- (364.5,103) ;
%Straight Lines  
\draw    (334,138) .. controls (335.64,136.31) and (337.31,136.28) .. (339,137.92) .. controls (340.69,139.56) and (342.36,139.53) .. (344,137.84) .. controls (345.64,136.15) and (347.31,136.12) .. (349,137.76) .. controls (350.69,139.39) and (352.36,139.36) .. (354,137.67) .. controls (355.64,135.98) and (357.31,135.95) .. (359,137.59) .. controls (360.69,139.23) and (362.36,139.2) .. (364,137.51) -- (364.75,137.5) -- (364.75,137.5) ;
%Straight Lines
\draw    (295,138) .. controls (296.64,136.31) and (298.31,136.28) .. (300,137.92) .. controls (301.69,139.56) and (303.36,139.53) .. (305,137.84) .. controls (306.64,136.15) and (308.31,136.12) .. (310,137.76) .. controls (311.69,139.39) and (313.36,139.36) .. (315,137.67) .. controls (316.64,135.98) and (318.31,135.95) .. (320,137.59) .. controls (321.69,139.23) and (323.36,139.2) .. (325,137.51) -- (325.75,137.5) -- (325.75,137.5) ;
% Text Node
\draw (301,143) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$k$};
% Text Node
\draw (369,131) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\footnotesize\text{I}$};
% Text Node
\draw (369,105) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\footnotesize\text{I-II}$};
% Text Node
\draw (369,159) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\footnotesize\text{I-II}$};
% Text Node
\draw (302,159) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\footnotesize\text{I-II}$};
% Text Node
\draw (302,105) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\footnotesize\text{I-II}$};
\end{tikzpicture}

==> tikz/IDall1.tex <==
\tikzset{every picture/.style={line width=0.75pt}}      
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%Straight Lines  
\draw [line width=2.25]    (301,103) -- (391,103)  ;
%Straight Lines
\draw [line width=2.25]    (301,173) -- (391,173) ;
%Straight Lines 
\draw    (329,173) .. controls (327.35,171.32) and (327.36,169.65) .. (329.04,168) .. controls (330.71,166.34) and (330.72,164.67) .. (329.07,163) .. controls (327.42,161.32) and (327.43,159.65) .. (329.11,158) .. controls (330.78,156.34) and (330.79,154.67) .. (329.14,153) .. controls (327.49,151.32) and (327.5,149.65) .. (329.18,148) .. controls (330.85,146.34) and (330.86,144.67) .. (329.21,143) .. controls (327.56,141.32) and (327.57,139.65) .. (329.25,138) .. controls (330.93,136.35) and (330.94,134.68) .. (329.29,133) .. controls (327.64,131.33) and (327.65,129.66) .. (329.32,128) .. controls (331,126.35) and (331.01,124.68) .. (329.36,123) .. controls (327.71,121.33) and (327.72,119.66) .. (329.39,118) .. controls (331.07,116.35) and (331.08,114.68) .. (329.43,113) .. controls (327.78,111.33) and (327.79,109.66) .. (329.46,108) .. controls (331.14,106.35) and (331.15,104.68) .. (329.5,103) -- (329.5,103) -- (329.5,103) ;
%Straight Lines 
\draw    (365,172) .. controls (363.32,170.35) and (363.31,168.68) .. (364.96,167) .. controls (366.61,165.33) and (366.6,163.66) .. (364.93,162) .. controls (363.25,160.35) and (363.24,158.68) .. (364.89,157) .. controls (366.54,155.33) and (366.53,153.66) .. (364.86,152) .. controls (363.18,150.35) and (363.17,148.68) .. (364.82,147) .. controls (366.47,145.32) and (366.46,143.65) .. (364.78,142) .. controls (363.11,140.34) and (363.1,138.67) .. (364.75,137) .. controls (366.4,135.32) and (366.39,133.65) .. (364.71,132) .. controls (363.03,130.35) and (363.02,128.68) .. (364.67,127) .. controls (366.32,125.33) and (366.31,123.66) .. (364.64,122) .. controls (362.96,120.35) and (362.95,118.68) .. (364.6,117) .. controls (366.25,115.33) and (366.24,113.66) .. (364.57,112) .. controls (362.89,110.35) and (362.88,108.68) .. (364.53,107) -- (364.5,103) -- (364.5,103) ;
%Straight Lines  
\draw    (334,138) .. controls (335.64,136.31) and (337.31,136.28) .. (339,137.92) .. controls (340.69,139.56) and (342.36,139.53) .. (344,137.84) .. controls (345.64,136.15) and (347.31,136.12) .. (349,137.76) .. controls (350.69,139.39) and (352.36,139.36) .. (354,137.67) .. controls (355.64,135.98) and (357.31,135.95) .. (359,137.59) .. controls (360.69,139.23) and (362.36,139.2) .. (364,137.51) -- (364.75,137.5) -- (364.75,137.5) ;
%Straight Lines
\draw    (295,138) .. controls (296.64,136.31) and (298.31,136.28) .. (300,137.92) .. controls (301.69,139.56) and (303.36,139.53) .. (305,137.84) .. controls (306.64,136.15) and (308.31,136.12) .. (310,137.76) .. controls (311.69,139.39) and (313.36,139.36) .. (315,137.67) .. controls (316.64,135.98) and (318.31,135.95) .. (320,137.59) .. controls (321.69,139.23) and (323.36,139.2) .. (325,137.51) -- (325.75,137.5) -- (325.75,137.5) ;
% Text Node
\draw (301,143) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$k$};
% Text Node
\draw (369,131) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\footnotesize\text{I}$};
% Text Node
\draw (369,105) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\footnotesize\text{I}$};
% Text Node
\draw (369,159) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\footnotesize\text{I}$};
% Text Node
\draw (315,159) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\footnotesize\text{I}$};
% Text Node
\draw (315,105) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\footnotesize\text{I}$};
\end{tikzpicture}

==> tikz/IDbc1.tex <==
\tikzset{every picture/.style={line width=0.75pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%Straight Lines
\draw [line width=2.25]    (301,103) -- (391,103) ;
%Straight Lines
\draw [line width=2.25]    (301,173) -- (391,173) ;
%Straight Lines 
\draw    (329,173) .. controls (327.35,171.32) and (327.36,169.65) .. (329.04,168) .. controls (330.71,166.34) and (330.72,164.67) .. (329.07,163) .. controls (327.42,161.32) and (327.43,159.65) .. (329.11,158) .. controls (330.78,156.34) and (330.79,154.67) .. (329.14,153) .. controls (327.49,151.32) and (327.5,149.65) .. (329.18,148) .. controls (330.85,146.34) and (330.86,144.67) .. (329.21,143) .. controls (327.56,141.32) and (327.57,139.65) .. (329.25,138) .. controls (330.93,136.35) and (330.94,134.68) .. (329.29,133) .. controls (327.64,131.33) and (327.65,129.66) .. (329.32,128) .. controls (331,126.35) and (331.01,124.68) .. (329.36,123) .. controls (327.71,121.33) and (327.72,119.66) .. (329.39,118) .. controls (331.07,116.35) and (331.08,114.68) .. (329.43,113) .. controls (327.78,111.33) and (327.79,109.66) .. (329.46,108) .. controls (331.14,106.35) and (331.15,104.68) .. (329.5,103) -- (329.5,103) -- (329.5,103) ;
%Straight Lines
\draw    (365,172) .. controls (363.32,170.35) and (363.31,168.68) .. (364.96,167) .. controls (366.61,165.33) and (366.6,163.66) .. (364.93,162) .. controls (363.25,160.35) and (363.24,158.68) .. (364.89,157) .. controls (366.54,155.33) and (366.53,153.66) .. (364.86,152) .. controls (363.18,150.35) and (363.17,148.68) .. (364.82,147) .. controls (366.47,145.32) and (366.46,143.65) .. (364.78,142) .. controls (363.11,140.34) and (363.1,138.67) .. (364.75,137) .. controls (366.4,135.32) and (366.39,133.65) .. (364.71,132) .. controls (363.03,130.35) and (363.02,128.68) .. (364.67,127) .. controls (366.32,125.33) and (366.31,123.66) .. (364.64,122) .. controls (362.96,120.35) and (362.95,118.68) .. (364.6,117) .. controls (366.25,115.33) and (366.24,113.66) .. (364.57,112) .. controls (362.89,110.35) and (362.88,108.68) .. (364.53,107) -- (364.5,103) -- (364.5,103) ;
%Straight Lines
\draw    (334,138) .. controls (335.64,136.31) and (337.31,136.28) .. (339,137.92) .. controls (340.69,139.56) and (342.36,139.53) .. (344,137.84) .. controls (345.64,136.15) and (347.31,136.12) .. (349,137.76) .. controls (350.69,139.39) and (352.36,139.36) .. (354,137.67) .. controls (355.64,135.98) and (357.31,135.95) .. (359,137.59) .. controls (360.69,139.23) and (362.36,139.2) .. (364,137.51) -- (364.75,137.5) -- (364.75,137.5) ;
%Straight Lines 
\draw    (295,138) .. controls (296.64,136.31) and (298.31,136.28) .. (300,137.92) .. controls (301.69,139.56) and (303.36,139.53) .. (305,137.84) .. controls (306.64,136.15) and (308.31,136.12) .. (310,137.76) .. controls (311.69,139.39) and (313.36,139.36) .. (315,137.67) .. controls (316.64,135.98) and (318.31,135.95) .. (320,137.59) .. controls (321.69,139.23) and (323.36,139.2) .. (325,137.51) -- (325.75,137.5) -- (325.75,137.5) ;
%Straight Lines
\draw [color=Orange  ,draw opacity=1, dashed ][very thick]    (357,97) -- (317,130) ;
\draw (301,143) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$k$};
% Text Node
\draw (369,131) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\footnotesize\text{I}$};
% Text Node
\draw (369,105) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\footnotesize\text{I}$};
% Text Node
\draw (369,159) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\footnotesize\text{I}$};
% Text Node
\draw (317,159) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\footnotesize\text{I}$};
% Text Node
\draw (313,105) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\footnotesize\text{II}$};
\end{tikzpicture}

==> tikz/IDbc2.tex <==
\tikzset{every picture/.style={line width=0.75pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%Straight Lines
\draw [line width=2.25]    (301,103) -- (391,103) ;
%Straight Lines
\draw [line width=2.25]    (301,173) -- (391,173) ;
%Straight Lines 
\draw    (329,173) .. controls (327.35,171.32) and (327.36,169.65) .. (329.04,168) .. controls (330.71,166.34) and (330.72,164.67) .. (329.07,163) .. controls (327.42,161.32) and (327.43,159.65) .. (329.11,158) .. controls (330.78,156.34) and (330.79,154.67) .. (329.14,153) .. controls (327.49,151.32) and (327.5,149.65) .. (329.18,148) .. controls (330.85,146.34) and (330.86,144.67) .. (329.21,143) .. controls (327.56,141.32) and (327.57,139.65) .. (329.25,138) .. controls (330.93,136.35) and (330.94,134.68) .. (329.29,133) .. controls (327.64,131.33) and (327.65,129.66) .. (329.32,128) .. controls (331,126.35) and (331.01,124.68) .. (329.36,123) .. controls (327.71,121.33) and (327.72,119.66) .. (329.39,118) .. controls (331.07,116.35) and (331.08,114.68) .. (329.43,113) .. controls (327.78,111.33) and (327.79,109.66) .. (329.46,108) .. controls (331.14,106.35) and (331.15,104.68) .. (329.5,103) -- (329.5,103) -- (329.5,103) ;
%Straight Lines
\draw    (365,172) .. controls (363.32,170.35) and (363.31,168.68) .. (364.96,167) .. controls (366.61,165.33) and (366.6,163.66) .. (364.93,162) .. controls (363.25,160.35) and (363.24,158.68) .. (364.89,157) .. controls (366.54,155.33) and (366.53,153.66) .. (364.86,152) .. controls (363.18,150.35) and (363.17,148.68) .. (364.82,147) .. controls (366.47,145.32) and (366.46,143.65) .. (364.78,142) .. controls (363.11,140.34) and (363.1,138.67) .. (364.75,137) .. controls (366.4,135.32) and (366.39,133.65) .. (364.71,132) .. controls (363.03,130.35) and (363.02,128.68) .. (364.67,127) .. controls (366.32,125.33) and (366.31,123.66) .. (364.64,122) .. controls (362.96,120.35) and (362.95,118.68) .. (364.6,117) .. controls (366.25,115.33) and (366.24,113.66) .. (364.57,112) .. controls (362.89,110.35) and (362.88,108.68) .. (364.53,107) -- (364.5,103) -- (364.5,103) ;
%Straight Lines
\draw    (334,138) .. controls (335.64,136.31) and (337.31,136.28) .. (339,137.92) .. controls (340.69,139.56) and (342.36,139.53) .. (344,137.84) .. controls (345.64,136.15) and (347.31,136.12) .. (349,137.76) .. controls (350.69,139.39) and (352.36,139.36) .. (354,137.67) .. controls (355.64,135.98) and (357.31,135.95) .. (359,137.59) .. controls (360.69,139.23) and (362.36,139.2) .. (364,137.51) -- (364.75,137.5) -- (364.75,137.5) ;
%Straight Lines 
\draw    (295,138) .. controls (296.64,136.31) and (298.31,136.28) .. (300,137.92) .. controls (301.69,139.56) and (303.36,139.53) .. (305,137.84) .. controls (306.64,136.15) and (308.31,136.12) .. (310,137.76) .. controls (311.69,139.39) and (313.36,139.36) .. (315,137.67) .. controls (316.64,135.98) and (318.31,135.95) .. (320,137.59) .. controls (321.69,139.23) and (323.36,139.2) .. (325,137.51) -- (325.75,137.5) -- (325.75,137.5) ;
%Straight Lines
\draw [color=Orange  ,draw opacity=1, dashed ][very thick]    (377,122) -- (347,122) ;
%Straight Lines
\draw [color=Orange  ,draw opacity=1, dashed ][very thick]    (377,156) -- (347,156) ;
\draw (301,143) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$k$};
% Text Node
\draw (369,131) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\footnotesize\text{I}$};
% Text Node
\draw (369,105) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\footnotesize\text{II}$};
% Text Node
\draw (369,159) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\footnotesize\text{II}$};
% Text Node
\draw (313,159) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\footnotesize\text{II}$};
% Text Node
\draw (313,105) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\footnotesize\text{II}$};
\end{tikzpicture}

==> tikz/IDbc3.tex <==
\tikzset{every picture/.style={line width=0.75pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%Straight Lines
\draw [line width=2.25]    (301,103) -- (391,103) ;
%Straight Lines
\draw [line width=2.25]    (301,173) -- (391,173) ;
%Straight Lines 
\draw    (329,173) .. controls (327.35,171.32) and (327.36,169.65) .. (329.04,168) .. controls (330.71,166.34) and (330.72,164.67) .. (329.07,163) .. controls (327.42,161.32) and (327.43,159.65) .. (329.11,158) .. controls (330.78,156.34) and (330.79,154.67) .. (329.14,153) .. controls (327.49,151.32) and (327.5,149.65) .. (329.18,148) .. controls (330.85,146.34) and (330.86,144.67) .. (329.21,143) .. controls (327.56,141.32) and (327.57,139.65) .. (329.25,138) .. controls (330.93,136.35) and (330.94,134.68) .. (329.29,133) .. controls (327.64,131.33) and (327.65,129.66) .. (329.32,128) .. controls (331,126.35) and (331.01,124.68) .. (329.36,123) .. controls (327.71,121.33) and (327.72,119.66) .. (329.39,118) .. controls (331.07,116.35) and (331.08,114.68) .. (329.43,113) .. controls (327.78,111.33) and (327.79,109.66) .. (329.46,108) .. controls (331.14,106.35) and (331.15,104.68) .. (329.5,103) -- (329.5,103) -- (329.5,103) ;
%Straight Lines
\draw    (365,172) .. controls (363.32,170.35) and (363.31,168.68) .. (364.96,167) .. controls (366.61,165.33) and (366.6,163.66) .. (364.93,162) .. controls (363.25,160.35) and (363.24,158.68) .. (364.89,157) .. controls (366.54,155.33) and (366.53,153.66) .. (364.86,152) .. controls (363.18,150.35) and (363.17,148.68) .. (364.82,147) .. controls (366.47,145.32) and (366.46,143.65) .. (364.78,142) .. controls (363.11,140.34) and (363.1,138.67) .. (364.75,137) .. controls (366.4,135.32) and (366.39,133.65) .. (364.71,132) .. controls (363.03,130.35) and (363.02,128.68) .. (364.67,127) .. controls (366.32,125.33) and (366.31,123.66) .. (364.64,122) .. controls (362.96,120.35) and (362.95,118.68) .. (364.6,117) .. controls (366.25,115.33) and (366.24,113.66) .. (364.57,112) .. controls (362.89,110.35) and (362.88,108.68) .. (364.53,107) -- (364.5,103) -- (364.5,103) ;
%Straight Lines
\draw    (334,138) .. controls (335.64,136.31) and (337.31,136.28) .. (339,137.92) .. controls (340.69,139.56) and (342.36,139.53) .. (344,137.84) .. controls (345.64,136.15) and (347.31,136.12) .. (349,137.76) .. controls (350.69,139.39) and (352.36,139.36) .. (354,137.67) .. controls (355.64,135.98) and (357.31,135.95) .. (359,137.59) .. controls (360.69,139.23) and (362.36,139.2) .. (364,137.51) -- (364.75,137.5) -- (364.75,137.5) ;
%Straight Lines 
\draw    (295,138) .. controls (296.64,136.31) and (298.31,136.28) .. (300,137.92) .. controls (301.69,139.56) and (303.36,139.53) .. (305,137.84) .. controls (306.64,136.15) and (308.31,136.12) .. (310,137.76) .. controls (311.69,139.39) and (313.36,139.36) .. (315,137.67) .. controls (316.64,135.98) and (318.31,135.95) .. (320,137.59) .. controls (321.69,139.23) and (323.36,139.2) .. (325,137.51) -- (325.75,137.5) -- (325.75,137.5) ;
%Straight Lines
\draw [color=Orange  ,draw opacity=1, dashed ][very thick]    (377,122) -- (307,122) ;
\draw (301,143) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$k$};
% Text Node
\draw (369,131) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\footnotesize\text{I}$};
% Text Node
\draw (369,105) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\footnotesize\text{II}$};
% Text Node
\draw (369,159) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\footnotesize\text{I}$};
% Text Node
\draw (317,159) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\footnotesize\text{I}$};
% Text Node
\draw (313,105) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\footnotesize\text{II}$};
\end{tikzpicture}

==> tikz/IDbc4.tex <==
\tikzset{every picture/.style={line width=0.75pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%Straight Lines
\draw [line width=2.25]    (301,103) -- (391,103) ;
%Straight Lines
\draw [line width=2.25]    (301,173) -- (391,173) ;
%Straight Lines 
\draw    (329,173) .. controls (327.35,171.32) and (327.36,169.65) .. (329.04,168) .. controls (330.71,166.34) and (330.72,164.67) .. (329.07,163) .. controls (327.42,161.32) and (327.43,159.65) .. (329.11,158) .. controls (330.78,156.34) and (330.79,154.67) .. (329.14,153) .. controls (327.49,151.32) and (327.5,149.65) .. (329.18,148) .. controls (330.85,146.34) and (330.86,144.67) .. (329.21,143) .. controls (327.56,141.32) and (327.57,139.65) .. (329.25,138) .. controls (330.93,136.35) and (330.94,134.68) .. (329.29,133) .. controls (327.64,131.33) and (327.65,129.66) .. (329.32,128) .. controls (331,126.35) and (331.01,124.68) .. (329.36,123) .. controls (327.71,121.33) and (327.72,119.66) .. (329.39,118) .. controls (331.07,116.35) and (331.08,114.68) .. (329.43,113) .. controls (327.78,111.33) and (327.79,109.66) .. (329.46,108) .. controls (331.14,106.35) and (331.15,104.68) .. (329.5,103) -- (329.5,103) -- (329.5,103) ;
%Straight Lines
\draw    (365,172) .. controls (363.32,170.35) and (363.31,168.68) .. (364.96,167) .. controls (366.61,165.33) and (366.6,163.66) .. (364.93,162) .. controls (363.25,160.35) and (363.24,158.68) .. (364.89,157) .. controls (366.54,155.33) and (366.53,153.66) .. (364.86,152) .. controls (363.18,150.35) and (363.17,148.68) .. (364.82,147) .. controls (366.47,145.32) and (366.46,143.65) .. (364.78,142) .. controls (363.11,140.34) and (363.1,138.67) .. (364.75,137) .. controls (366.4,135.32) and (366.39,133.65) .. (364.71,132) .. controls (363.03,130.35) and (363.02,128.68) .. (364.67,127) .. controls (366.32,125.33) and (366.31,123.66) .. (364.64,122) .. controls (362.96,120.35) and (362.95,118.68) .. (364.6,117) .. controls (366.25,115.33) and (366.24,113.66) .. (364.57,112) .. controls (362.89,110.35) and (362.88,108.68) .. (364.53,107) -- (364.5,103) -- (364.5,103) ;
%Straight Lines
\draw    (334,138) .. controls (335.64,136.31) and (337.31,136.28) .. (339,137.92) .. controls (340.69,139.56) and (342.36,139.53) .. (344,137.84) .. controls (345.64,136.15) and (347.31,136.12) .. (349,137.76) .. controls (350.69,139.39) and (352.36,139.36) .. (354,137.67) .. controls (355.64,135.98) and (357.31,135.95) .. (359,137.59) .. controls (360.69,139.23) and (362.36,139.2) .. (364,137.51) -- (364.75,137.5) -- (364.75,137.5) ;
%Straight Lines 
\draw    (295,138) .. controls (296.64,136.31) and (298.31,136.28) .. (300,137.92) .. controls (301.69,139.56) and (303.36,139.53) .. (305,137.84) .. controls (306.64,136.15) and (308.31,136.12) .. (310,137.76) .. controls (311.69,139.39) and (313.36,139.36) .. (315,137.67) .. controls (316.64,135.98) and (318.31,135.95) .. (320,137.59) .. controls (321.69,139.23) and (323.36,139.2) .. (325,137.51) -- (325.75,137.5) -- (325.75,137.5) ;
%Straight Lines
\draw [color=Orange  ,draw opacity=1, dashed ][very thick]    (347,92) -- (347,152) ;
%Straight Lines
\draw [color=Orange  ,draw opacity=1, dashed ][very thick]    (350,180) -- (317,146) ;
%Straight Lines
\draw [color=Orange  ,draw opacity=1, dashed ][very thick]    (377,156) -- (347,156) ;
\draw (301,143) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$k$};
% Text Node
\draw (369,131) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\footnotesize\text{I}$};
% Text Node
\draw (369,105) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\footnotesize\text{I}$};
% Text Node
\draw (369,159) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\footnotesize\text{II}$};
% Text Node
\draw (317,159) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\footnotesize\text{I}$};
% Text Node
\draw (313,105) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\footnotesize\text{II}$};
\end{tikzpicture}

==> tikz/IDskCut.tex <==
\tikzset{every picture/.style={line width=0.75pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%Straight Lines
\draw [line width=2.25]    (301,103) -- (391,103) ;
%Straight Lines
\draw [line width=2.25]    (301,173) -- (391,173) ;
%Straight Lines 
\draw    (329,173) .. controls (327.35,171.32) and (327.36,169.65) .. (329.04,168) .. controls (330.71,166.34) and (330.72,164.67) .. (329.07,163) .. controls (327.42,161.32) and (327.43,159.65) .. (329.11,158) .. controls (330.78,156.34) and (330.79,154.67) .. (329.14,153) .. controls (327.49,151.32) and (327.5,149.65) .. (329.18,148) .. controls (330.85,146.34) and (330.86,144.67) .. (329.21,143) .. controls (327.56,141.32) and (327.57,139.65) .. (329.25,138) .. controls (330.93,136.35) and (330.94,134.68) .. (329.29,133) .. controls (327.64,131.33) and (327.65,129.66) .. (329.32,128) .. controls (331,126.35) and (331.01,124.68) .. (329.36,123) .. controls (327.71,121.33) and (327.72,119.66) .. (329.39,118) .. controls (331.07,116.35) and (331.08,114.68) .. (329.43,113) .. controls (327.78,111.33) and (327.79,109.66) .. (329.46,108) .. controls (331.14,106.35) and (331.15,104.68) .. (329.5,103) -- (329.5,103) -- (329.5,103) ;
%Straight Lines
\draw    (365,172) .. controls (363.32,170.35) and (363.31,168.68) .. (364.96,167) .. controls (366.61,165.33) and (366.6,163.66) .. (364.93,162) .. controls (363.25,160.35) and (363.24,158.68) .. (364.89,157) .. controls (366.54,155.33) and (366.53,153.66) .. (364.86,152) .. controls (363.18,150.35) and (363.17,148.68) .. (364.82,147) .. controls (366.47,145.32) and (366.46,143.65) .. (364.78,142) .. controls (363.11,140.34) and (363.1,138.67) .. (364.75,137) .. controls (366.4,135.32) and (366.39,133.65) .. (364.71,132) .. controls (363.03,130.35) and (363.02,128.68) .. (364.67,127) .. controls (366.32,125.33) and (366.31,123.66) .. (364.64,122) .. controls (362.96,120.35) and (362.95,118.68) .. (364.6,117) .. controls (366.25,115.33) and (366.24,113.66) .. (364.57,112) .. controls (362.89,110.35) and (362.88,108.68) .. (364.53,107) -- (364.5,103) -- (364.5,103) ;
%Straight Lines
\draw    (334,138) .. controls (335.64,136.31) and (337.31,136.28) .. (339,137.92) .. controls (340.69,139.56) and (342.36,139.53) .. (344,137.84) .. controls (345.64,136.15) and (347.31,136.12) .. (349,137.76) .. controls (350.69,139.39) and (352.36,139.36) .. (354,137.67) .. controls (355.64,135.98) and (357.31,135.95) .. (359,137.59) .. controls (360.69,139.23) and (362.36,139.2) .. (364,137.51) -- (364.75,137.5) -- (364.75,137.5) ;
%Straight Lines 
\draw    (295,138) .. controls (296.64,136.31) and (298.31,136.28) .. (300,137.92) .. controls (301.69,139.56) and (303.36,139.53) .. (305,137.84) .. controls (306.64,136.15) and (308.31,136.12) .. (310,137.76) .. controls (311.69,139.39) and (313.36,139.36) .. (315,137.67) .. controls (316.64,135.98) and (318.31,135.95) .. (320,137.59) .. controls (321.69,139.23) and (323.36,139.2) .. (325,137.51) -- (325.75,137.5) -- (325.75,137.5) ;
%Straight Lines
\draw [color=Orange  ,draw opacity=1, dashed ][very thick]    (347,97) -- (347,180) ;
\draw (301,143) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$k$};
% Text Node
\draw (369,131) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\footnotesize\text{I}$};
% Text Node
\draw (369,105) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\footnotesize\text{I}$};
% Text Node
\draw (369,159) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\footnotesize\text{I}$};
% Text Node
\draw (310,159) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\footnotesize\text{II}$};
% Text Node
\draw (310,105) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\footnotesize\text{II}$};
\end{tikzpicture}

==> tikz/IDsource.tex <==
\tikzset{every picture/.style={line width=0.75pt}}      
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%Straight Lines  
\draw [line width=2.25]    (301,103) -- (391,103) ;
%Straight Lines
\draw [line width=2.25]    (301,173) -- (391,173) ;
%Straight Lines 
\draw    (329,173) .. controls (327.35,171.32) and (327.36,169.65) .. (329.04,168) .. controls (330.71,166.34) and (330.72,164.67) .. (329.07,163) .. controls (327.42,161.32) and (327.43,159.65) .. (329.11,158) .. controls (330.78,156.34) and (330.79,154.67) .. (329.14,153) .. controls (327.49,151.32) and (327.5,149.65) .. (329.18,148) .. controls (330.85,146.34) and (330.86,144.67) .. (329.21,143) .. controls (327.56,141.32) and (327.57,139.65) .. (329.25,138) .. controls (330.93,136.35) and (330.94,134.68) .. (329.29,133) .. controls (327.64,131.33) and (327.65,129.66) .. (329.32,128) .. controls (331,126.35) and (331.01,124.68) .. (329.36,123) .. controls (327.71,121.33) and (327.72,119.66) .. (329.39,118) .. controls (331.07,116.35) and (331.08,114.68) .. (329.43,113) .. controls (327.78,111.33) and (327.79,109.66) .. (329.46,108) .. controls (331.14,106.35) and (331.15,104.68) .. (329.5,103) -- (329.5,103) -- (329.5,103) ;
%Straight Lines 
\draw    (365,172) .. controls (363.32,170.35) and (363.31,168.68) .. (364.96,167) .. controls (366.61,165.33) and (366.6,163.66) .. (364.93,162) .. controls (363.25,160.35) and (363.24,158.68) .. (364.89,157) .. controls (366.54,155.33) and (366.53,153.66) .. (364.86,152) .. controls (363.18,150.35) and (363.17,148.68) .. (364.82,147) .. controls (366.47,145.32) and (366.46,143.65) .. (364.78,142) .. controls (363.11,140.34) and (363.1,138.67) .. (364.75,137) .. controls (366.4,135.32) and (366.39,133.65) .. (364.71,132) .. controls (363.03,130.35) and (363.02,128.68) .. (364.67,127) .. controls (366.32,125.33) and (366.31,123.66) .. (364.64,122) .. controls (362.96,120.35) and (362.95,118.68) .. (364.6,117) .. controls (366.25,115.33) and (366.24,113.66) .. (364.57,112) .. controls (362.89,110.35) and (362.88,108.68) .. (364.53,107) -- (364.5,103) -- (364.5,103) ;
%Straight Lines  
\draw    (334,138) .. controls (335.64,136.31) and (337.31,136.28) .. (339,137.92) .. controls (340.69,139.56) and (342.36,139.53) .. (344,137.84) .. controls (345.64,136.15) and (347.31,136.12) .. (349,137.76) .. controls (350.69,139.39) and (352.36,139.36) .. (354,137.67) .. controls (355.64,135.98) and (357.31,135.95) .. (359,137.59) .. controls (360.69,139.23) and (362.36,139.2) .. (364,137.51) -- (364.75,137.5) -- (364.75,137.5) ;
%Straight Lines
\draw    (295,138) .. controls (296.64,136.31) and (298.31,136.28) .. (300,137.92) .. controls (301.69,139.56) and (303.36,139.53) .. (305,137.84) .. controls (306.64,136.15) and (308.31,136.12) .. (310,137.76) .. controls (311.69,139.39) and (313.36,139.36) .. (315,137.67) .. controls (316.64,135.98) and (318.31,135.95) .. (320,137.59) .. controls (321.69,139.23) and (323.36,139.2) .. (325,137.51);
\end{tikzpicture}

==> tikz/Itilde0.tex <==
\tikzset{every picture/.style={line width=0.75pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%Straight Lines 
\draw [line width=2.25]    (301,103) -- (391,103) ;
%Straight Lines
\draw [line width=2.25]    (301,173) -- (391,173) ;
%Curve Lines
\draw    (346,103) .. controls (348.06,101.59) and (349.7,101.96) .. (350.92,104.09) .. controls (351.51,106.28) and (352.93,107.18) .. (355.18,106.79) .. controls (357.68,106.94) and (358.79,108.18) .. (358.52,110.51) .. controls (357.98,112.72) and (358.83,114.15) .. (361.07,114.8) .. controls (363.34,115.77) and (363.96,117.28) .. (362.95,119.32) .. controls (361.9,121.54) and (362.37,123.19) .. (364.37,124.27) .. controls (366.34,125.54) and (366.63,127.13) .. (365.26,129.05) .. controls (363.81,130.86) and (363.98,132.5) .. (365.77,133.99) .. controls (367.5,135.62) and (367.54,137.3) .. (365.88,139.01) .. controls (364.15,140.59) and (364.06,142.26) .. (365.59,144.02) .. controls (367.04,145.9) and (366.81,147.53) .. (364.9,148.92) .. controls (362.87,150.42) and (362.45,152.14) .. (363.65,154.07) .. controls (364.73,156.12) and (364.15,157.72) .. (361.9,158.87) .. controls (359.77,159.45) and (359.01,160.88) .. (359.62,163.17) .. controls (359.97,165.59) and (358.94,166.93) .. (356.54,167.18) .. controls (354.28,167.03) and (353.04,168.07) .. (352.81,170.31) .. controls (352.13,172.6) and (350.67,173.29) .. (348.44,172.39) -- (346,173) ;
%Curve Lines
\draw    (346,103) .. controls (344.51,104.97) and (342.83,105.37) .. (340.96,104.21) .. controls (338.55,103.47) and (337.13,104.21) .. (336.7,106.43) .. controls (336.47,108.73) and (335.2,109.87) .. (332.89,109.86) .. controls (330.46,110.29) and (329.48,111.72) .. (329.93,114.16) .. controls (330.79,116.19) and (330.12,117.71) .. (327.92,118.74) .. controls (325.84,119.78) and (325.41,121.3) .. (326.63,123.31) .. controls (327.97,125.17) and (327.71,126.79) .. (325.84,128.16) .. controls (324.03,129.72) and (323.93,131.4) .. (325.52,133.2) .. controls (327.19,134.87) and (327.22,136.58) .. (325.63,138.33) .. controls (324.12,140.22) and (324.29,141.93) .. (326.16,143.46) .. controls (328.07,144.85) and (328.38,146.52) .. (327.08,148.47) .. controls (325.77,150.19) and (326.2,151.8) .. (328.35,153.29) .. controls (330.43,154.26) and (330.97,155.77) .. (329.96,157.8) .. controls (329.06,159.91) and (329.77,161.4) .. (332.08,162.29) .. controls (334.35,162.86) and (335.24,164.26) .. (334.77,166.49) .. controls (334.53,168.8) and (335.63,169.97) .. (338.08,170.01) .. controls (340.37,169.59) and (341.79,170.41) .. (342.32,172.47) -- (346,173) ;
%Straight Lines 
\draw    (346,103) .. controls (345.11,105.18) and (343.57,105.83) .. (341.39,104.94) .. controls (339.2,104.05) and (337.67,104.7) .. (336.79,106.89) .. controls (335.9,109.07) and (334.36,109.72) .. (332.18,108.83) .. controls (329.99,107.94) and (328.46,108.59) .. (327.58,110.78) .. controls (326.69,112.96) and (325.15,113.61) .. (322.97,112.72) .. controls (320.78,111.83) and (319.25,112.48) .. (318.36,114.67) .. controls (317.47,116.85) and (315.94,117.5) .. (313.76,116.61) .. controls (311.57,115.72) and (310.04,116.37) .. (309.15,118.56) .. controls (308.26,120.74) and (306.72,121.39) .. (304.54,120.5) -- (301,122) -- (301,122) ;
\end{tikzpicture}

==> tikz/Itilde1.tex <==
\tikzset{every picture/.style={line width=0.75pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%Shape: Cross 
\draw[line width=2.25] (209.18,106.22) -- (127.28,188.11); 
\draw[line width=2.25] (209.18,188.11) -- (127.28,106.22); 
\begin{scope}[xshift=0.5]
%Curve Lines 
\draw    (137.08,119.81) .. controls (138.2,117.64) and (139.81,117.12) .. (141.9,118.25) .. controls (143.91,119.53) and (145.62,119.25) .. (147.02,117.41) .. controls (148.65,115.7) and (150.3,115.74) .. (151.97,117.53) .. controls (153.17,119.44) and (154.72,119.82) .. (156.61,118.67) .. controls (158.93,117.9) and (160.45,118.73) .. (161.16,121.16) .. controls (161.2,123.39) and (162.33,124.51) .. (164.55,124.52) .. controls (166.97,125.17) and (167.8,126.63) .. (167.03,128.89) .. controls (165.92,130.86) and (166.34,132.46) .. (168.28,133.68) .. controls (170.07,135.37) and (170.1,137.11) .. (168.36,138.9) .. controls (166.48,140.2) and (166.15,141.84) .. (167.36,143.83) -- (165.72,148) ;
% Loop
\draw    (137.08,119.81) .. controls (135.39,121.46) and (133.73,121.44) .. (132.08,119.75) .. controls (130.43,118.06) and (128.77,118.04) .. (127.08,119.69) .. controls (125.39,121.33) and (123.73,121.31) .. (122.08,119.62) .. controls (120.43,117.93) and (118.77,117.91) .. (117.08,119.56) .. controls (115.39,121.21) and (113.73,121.19) .. (112.08,119.5) .. controls (110.44,117.81) and (108.78,117.79) .. (107.09,119.43) -- (106.71,119.43) -- (106.71,119.43) ;
\end{scope}
\end{tikzpicture}

==> tikz/Itilde2.tex <==
\tikzset{every picture/.style={line width=0.75pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%Shape: Cross
\draw[line width=2.25] (209.18,106.22) -- (127.28,188.11); 
\draw[line width=2.25] (209.18,188.11) -- (127.28,106.22); 
%Straight Lines
\begin{scope}[xshift=2,yshift=-0.7]
\draw    (137.08,119.81) .. controls (135.39,121.46) and (133.73,121.44) .. (132.08,119.75) .. controls (130.43,118.06) and (128.77,118.04) .. (127.08,119.69) .. controls (125.39,121.33) and (123.73,121.31) .. (122.08,119.62) .. controls (120.43,117.93) and (118.77,117.91) .. (117.08,119.56) .. controls (115.39,121.21) and (113.73,121.19) .. (112.08,119.5) .. controls (110.44,117.81) and (108.78,117.79) .. (107.09,119.43) -- (106.71,119.43) -- (106.71,119.43) ;
%Straight Lines
\draw    (137.08,119.81) .. controls (138.79,121.44) and (138.82,123.11) .. (137.19,124.81) .. controls (135.56,126.51) and (135.6,128.18) .. (137.3,129.81) .. controls (139,131.44) and (139.04,133.11) .. (137.41,134.81) .. controls (135.78,136.51) and (135.82,138.18) .. (137.52,139.81) .. controls (139.22,141.44) and (139.26,143.11) .. (137.63,144.81) .. controls (136,146.51) and (136.04,148.17) .. (137.74,149.8) .. controls (139.44,151.43) and (139.48,153.1) .. (137.85,154.8) .. controls (136.22,156.5) and (136.26,158.17) .. (137.96,159.8) .. controls (139.66,161.43) and (139.7,163.1) .. (138.07,164.8) .. controls (136.44,166.5) and (136.48,168.17) .. (138.18,169.8) .. controls (139.88,171.43) and (139.92,173.1) .. (138.29,174.8) -- (138.33,177) -- (138.33,177) ;
\end{scope}
\end{tikzpicture}

==> tikz/Itilde4.tex <==
\tikzset{every picture/.style={line width=0.75pt}} 
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%Shape: Cross
\draw[line width=2.25] (209.18,106.22) -- (127.28,188.11); 
\draw[line width=2.25] (209.18,188.11) -- (127.28,106.22); 
%Straight Lines
\begin{scope}[xshift=2,yshift=-0.7]
\draw    (136.71,148.41) .. controls (135.02,150.05) and (133.36,150.03) .. (131.71,148.34) .. controls (130.06,146.65) and (128.4,146.63) .. (126.71,148.28) .. controls (125.02,149.93) and (123.36,149.91) .. (121.71,148.22) .. controls (120.06,146.53) and (118.4,146.51) .. (116.71,148.15) .. controls (115.02,149.8) and (113.36,149.78) .. (111.71,148.09) .. controls (110.06,146.4) and (108.4,146.38) .. (106.71,148.03) -- (106.34,148.02) -- (106.34,148.02) ;
%Straight Lines 
\draw    (137.08,119.81) .. controls (138.79,121.44) and (138.82,123.11) .. (137.19,124.81) .. controls (135.56,126.51) and (135.6,128.18) .. (137.3,129.81) .. controls (139,131.44) and (139.04,133.11) .. (137.41,134.81) .. controls (135.78,136.51) and (135.82,138.18) .. (137.52,139.81) .. controls (139.22,141.44) and (139.26,143.11) .. (137.63,144.81) .. controls (136,146.51) and (136.04,148.17) .. (137.74,149.8) .. controls (139.44,151.43) and (139.48,153.1) .. (137.85,154.8) .. controls (136.22,156.5) and (136.26,158.17) .. (137.96,159.8) .. controls (139.66,161.43) and (139.7,163.1) .. (138.07,164.8) .. controls (136.44,166.5) and (136.48,168.17) .. (138.18,169.8) .. controls (139.88,171.43) and (139.92,173.1) .. (138.29,174.8) -- (138.33,177) -- (138.33,177) ;
\end{scope}
\end{tikzpicture}

==> tikz/SKcontour.tex <==
\tikzset{every picture/.style={line width=0.85pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\tikzset{ma/.style={decoration={markings,mark=at position 0.5 with {\arrow[scale=0.7]{>}}},postaction={decorate}}}
\tikzset{ma2/.style={decoration={markings,mark=at position 0.3 with {\arrow[scale=0.7,Maroon!70!black]{>}}},postaction={decorate}}}
\tikzset{ma3/.style={decoration={markings,mark=at position 0.7 with {\arrow[scale=0.7,RoyalBlue!80!black]{>}}},postaction={decorate}}}
\tikzset{mar/.style={decoration={markings,mark=at position 0.5 with {\arrowreversed[scale=0.7]{>}}},postaction={decorate}}}
%Straight Lines 
\draw[gradBlackToR=0.5]    (331.43,66.57) -- (331.43,81.57) ;
%Straight Lines 
\draw[mar] [color=Maroon!  ,draw opacity=1 ]   (90.43,81.57) -- (331.43,81.57)
node [pos=0.189, inner sep=0.75pt] [font=\small, color=Maroon!, opacity=1] {$\tikzxmark$}
node [pos=0.595, inner sep=0.75pt] [font=\small, color=Maroon!, opacity=1] {$\tikzxmark$}
node [pos=0, left][inner sep=0.75pt]  [font=\small,color=Maroon!  ,opacity=1 ]  {$\text{I}\;$};
%Straight Lines  
\draw[ma] [color=ForestGreen!  ,draw opacity=1 ]   (90.43,95) -- (331.43,95) 
node [pos=0.27, inner sep=0.75pt] [font=\small, color=ForestGreen!, opacity=1] {$\tikzxmark$}
node [pos=0.40, inner sep=0.75pt] [font=\small, color=ForestGreen!, opacity=1] {$\tikzxmark$}
node [pos=0.87, inner sep=0.75pt] [font=\small, color=ForestGreen!, opacity=1] {$\tikzxmark$}
node [pos=0, left][inner sep=0.75pt]  [font=\small,color=ForestGreen!  ,opacity=1 ]  {$\text{II}\;$};
%Straight Lines  
\draw[gradRtoG=0.5]    (90.43,81.57) -- (90.43,95) ;
%Straight Lines  
\draw [gradGtoB=0.5]    (331.43,95) -- (331.43,108.43) ;
%Straight Lines 
\draw[mar] [color=RoyalBlue!  ,draw opacity=1 ]   (90.43,108.43) -- (331.43,108.43) node [pos=0.76, inner sep=0.75pt] [font=\small, color=RoyalBlue!, opacity=1] {$\tikzxmark$} node [pos=0.02, inner sep=0.75pt] [font=\small, color=RoyalBlue!, opacity=1] {$\tikzxmark$}
node [pos=0, left][inner sep=0.75pt]  [font=\small,color=RoyalBlue!  ,opacity=1 ]  {$\text{III}\;$};
%Straight Lines 
\draw[gradBtoBlack=0.5]    (90.43,108.43) -- (90.43,123.43) ;
%Straight Lines  
\draw[<-,line width =0.5, color=gray!]    (355,90) -- (371,90) ;
%Straight Lines  
\draw[<-,line width =0.5, color=gray!]    (370.95,75) -- (370.95,90.25) ;
% Text Node
\draw (356,94.4) node [anchor=north west][inner sep=0.75pt, color=gray!]  [font=\tiny]  {$\text{Re} t$};
% Text Node
\draw (372.8,80.4) node [anchor=north west][inner sep=0.75pt, color=gray!]  [font=\tiny]  {$\text{Im} t$};
% Text Node
\draw (237,69.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$A$};
% Text Node
\draw (140,69.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$B$};
% Text Node
\draw (158,83.97) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$C$};
% Text Node
\draw (190.93,83.97) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$D$};
% Text Node
\draw (303.93,83.97) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$E$};
% Text Node
\draw (276.93,96.97) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$F$};
% Text Node
\draw (98.93,96.97) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$G$};
\end{tikzpicture}

==> tikz/current.tex <==
\tikzset{every picture/.style={line width=0.75pt}} 
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.3,xscale=1.3]
%Straight Lines 
  \draw (287.31,95.26) -- (232.12,95.26) -- (232.08,190.72) -- (253.5,190.74);
    \fill[RoyalBlue] (287.31,95.26) circle (0.7pt);
    \fill[Maroon] (253.5,190.74) circle (0.7pt);
%Straight Lines 
\draw [color=Maroon, draw opacity=1]   (253.5,190.74) .. controls (255.19,189.1) and (256.86,189.13) .. (258.5,190.82) .. controls (260.14,192.51) and (261.81,192.54) .. (263.5,190.91) .. controls (265.19,189.27) and (266.86,189.3) .. (268.49,190.99);
%Straight Lines 
\draw (302.31,95.63) -- (327.5,95.65) -- (327.46,191.11) -- (268.49,191.05);
\fill[RoyalBlue] (302.31,95.63) circle (0.7pt);
    \fill[Maroon] (268.49,191.05) circle (0.7pt);
%Straight Lines 
\draw [color=RoyalBlue, draw opacity=1]   (287.31,95.32) .. controls (289,93.68) and (290.67,93.71) .. (292.31,95.4) .. controls (293.95,97.09) and (295.62,97.12) .. (297.31,95.49) .. controls (299,93.85) and (300.67,93.88) .. (302.31,95.57);
%Straight Lines 
\draw[<-,color=gray!, line width=0.5]    (296.61,100.3) -- (281.95,137.24) ;
%Straight Lines 
\draw[->,color=gray!, line width=0.5]    (277.06,149.78) -- (262.4,186.71) ;
%Straight Lines 
\draw[->, line width=0.5]    (184.5,142.5) -- (204.5,142.5) ;
%Straight Lines
\draw[->, line width=0.5]    (184.5,142.75) -- (184.5,121.75) ;
\draw  [dashed,color=gray!15]  (312.4,108.33) -- (247.18,178.04) ;
%Straight Lines 
\draw  [dashed,color=gray!15]  (246.22,109.26) -- (313.36,177.11) ;
% Text Node
\draw (174.5,127.15) node [anchor=north west][inner sep=0.75pt]    {$t$};
% Text Node
\draw (187.5,144.15) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw[color=RoyalBlue] (251,78.4) node [anchor=north west][inner sep=0.75pt]    {$\Lim{t\to+\infty}\e^{-ip\cdot x}\phi\propto b_p$};
% Text Node
\draw[color=Maroon] (200,193.4) node [anchor=north west][inner sep=0.75pt]    {$\Lim{t\to-\infty}\e^{-ip\cdot x}\phi\propto  a_p$};
\end{tikzpicture}

==> tikz/gobs.tex <==
\tikzset{every picture/.style={line width=1}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.7,xscale=0.7]
\tikzset{ma/.style={decoration={markings,mark=at position 0.5 with {\arrow[scale=0.5]{>}}},postaction={decorate}}}
\tikzset{ma2/.style={decoration={markings,mark=at position 0.3 with {\arrow[scale=0.7,red!70!black]{>}}},postaction={decorate}}}
\tikzset{ma3/.style={decoration={markings,mark=at position 0.7 with {\arrow[scale=0.7,blue!80!black]{>}}},postaction={decorate}}}
\tikzset{mar/.style={decoration={markings,mark=at position 0.5 with {\arrowreversed[scale=0.5]{>}}},postaction={decorate}}}
\begin{scope}[xshift=0,yshift=-0.1]
%left
%Shape: Rectangle 
\draw  [fill=gray!30  ,fill opacity=1 ][line width=1]  (303.27,119.5) -- (237.27,119.99) -- (237,83.83) -- (302.99,83.34) -- cycle ;
%Shape: Rectangle 
\draw  [fill=gray!30  ,fill opacity=1 ][line width=1]  (221.4,119.8) -- (114.75,120.6) -- (114.48,84.44) -- (221.13,83.64) -- cycle ;
%Shape: Circle
\draw  [fill=gray!5  ,fill opacity=1 ][line width=1.5]  (72,103.83) .. controls (72,85.88) and (86.55,71.33) .. (104.5,71.33) .. controls (122.45,71.33) and (137,85.88) .. (137,103.83) .. controls (137,121.78) and (122.45,136.33) .. (104.5,136.33) .. controls (86.55,136.33) and (72,121.78) .. (72,103.83) -- cycle ;
%Shape: Circle 
\draw  [fill=gray!5  ,fill opacity=1 ][line width=1.5]  (201,102.83) .. controls (201,84.88) and (215.55,70.33) .. (233.5,70.33) .. controls (251.45,70.33) and (266,84.88) .. (266,102.83) .. controls (266,120.78) and (251.45,135.33) .. (233.5,135.33) .. controls (215.55,135.33) and (201,120.78) .. (201,102.83) -- cycle ;
%Straight Lines
\draw [color=Orange  ,draw opacity=1 ][line width=1]  [dash pattern={on 5.63pt off 4.5pt}]  (168.44,148.32) -- (167.44,59.92) ;
%Shape: Square
\draw  [draw opacity=0][fill=white  ,fill opacity=0.39 ] (295,76) -- (345,76) -- (345,126) -- (295,126) -- cycle ;
%Shape: Square 
\draw  [draw opacity=0][fill=white  ,fill opacity=1 ] (300,75) -- (350,75) -- (350,125) -- (300,125) -- cycle ;
%Shape: Square
\draw  [draw opacity=0][fill=white  ,fill opacity=0.39 ] (290,79) -- (340,79) -- (340,129) -- (290,129) -- cycle ;
%Shape: Square
\draw  [draw opacity=0][fill=white  ,fill opacity=0.39 ] (286,75) -- (336,75) -- (336,125) -- (286,125) -- cycle ;
%Straight Lines
\draw[ma] [line width=1]   (211.97,80.05) -- (184.22,61.29) node[above, yshift=3pt, xshift=0pt]{$k_{2s-2}$};
%Straight Lines
\draw[ma] [line width=1]     (225.13,70.17) -- (216.11,39.83) ;
%Straight Lines 
\draw[mar] [line width=1]   (131.24,122.97) -- (158.16,142.91) node[below, yshift=-2pt, xshift=5pt]{$k_{2s-1}$};
%Straight Lines 
\draw[mar] [line width=1]    (117.63,133.28) -- (125.33,163.98) ;
%Straight Lines 
\draw[ma] [line width=1]    (74.16,113.95) -- (42.22,124.04) ;
%Straight Lines 
\draw[ma] [line width=1]    (73.81,96.88) -- (44.43,85.09) node[below, yshift=0pt, xshift=-10pt]{$k_{2s}$};
%Straight Lines 
\draw [color=Orange  ,draw opacity=1 ][line width=1]  [dash pattern={on 5.63pt off 4.5pt}]  (300.55,147.95) -- (299.55,59.55) ;
% Text Node
\draw (155.74,92.04) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$X_{s}$};
% Text Node
\draw (200.0,67.43) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-323]  {$...$};
% Text Node 
\draw (144.49,140.14) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-144]  {$...$};
% Text Node[]
\draw (63.31,95) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-90]  {$...$};
% Text Node
\draw (94,93.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$S$};
% Text Node
\draw (221.13,90.04) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$S^{\dagger }$};
\end{scope}
\begin{scope}[xshift=0,yshift=0]
%right
%Shape: Rectangle 
\draw  [fill=gray!30  ,fill opacity=1 ][line width=1]  (375.81,83.74) -- (441.81,83.55) -- (441.91,119.71) -- (375.91,119.89) -- cycle ;
%Shape: Rectangle
\draw  [fill=gray!30  ,fill opacity=1 ][line width=1]  (457.68,83.82) -- (564.33,83.52) -- (564.43,119.68) -- (457.78,119.98) -- cycle ;
%Shape: Circle
\draw  [fill=gray!5  ,fill opacity=1 ][line width=1.5]  (607,100.49) .. controls (606.92,118.44) and (592.3,132.92) .. (574.35,132.83) .. controls (556.4,132.75) and (541.92,118.13) .. (542,100.18) .. controls (542.09,82.23) and (556.71,67.75) .. (574.65,67.84) .. controls (592.6,67.92) and (607.09,82.54) .. (607,100.49) -- cycle ;
%Shape: Circle
\draw  [fill=gray!5  ,fill opacity=1 ][line width=1.5]  (478,100.88) .. controls (477.91,118.83) and (463.29,133.31) .. (445.34,133.23) .. controls (427.4,133.14) and (412.91,118.52) .. (413,100.57) .. controls (413.08,82.63) and (427.7,68.14) .. (445.65,68.23) .. controls (463.6,68.31) and (478.08,82.93) .. (478,100.88) -- cycle ;
%Shape: Square 
\draw  [draw opacity=0][fill=white  ,fill opacity=0.39 ] (383.87,127.27) -- (333.87,127.03) -- (334.11,77.04) -- (384.11,77.27) -- cycle ;
%Shape: Square
\draw  [draw opacity=0][fill=white  ,fill opacity=1 ] (378.87,128.25) -- (328.87,128.01) -- (329.1,78.01) -- (379.1,78.25) -- cycle ;
%Shape: Square
\draw  [draw opacity=0][fill=white  ,fill opacity=0.39 ] (388.89,124.29) -- (338.89,124.06) -- (339.12,74.06) -- (389.12,74.29) -- cycle ;
%Shape: Square
\draw  [draw opacity=0][fill=white  ,fill opacity=0.39 ] (392.87,128.31) -- (342.87,128.08) -- (343.1,78.08) -- (393.1,78.31) -- cycle ;
%Straight Lines
\draw[mar] [line width=1]    (605,89.49) -- (636.14,77.14) node[below, yshift=-3pt, xshift=10pt]{$k_1$};
%Straight Lines 
\draw[mar] [line width=1]    (606.57,106.49) -- (636.71,116.14) ;
%Straight Lines  
\draw[ma] [line width=1]    (549.06,80.42) -- (519.84,64.05) node[above, yshift=3pt, xshift=2pt]{$k_2$};
%Straight Lines
\draw[ma] [line width=1]   (561.26,69.48) -- (549.74,39) ;
%Straight Lines 
\draw[mar] [line width=1]   (468.24,122.97) -- (496.16,142.91) node[below, yshift=-2pt, xshift=-5pt]{$k_3$};
%Straight Lines 
\draw[mar] [line width=1]  (454.63,133.28) -- (462.33,163.98) ;
%Straight Lines 
\draw [color=Orange  ,draw opacity=1 ][line width=1]  [dash pattern={on 5.63pt off 4.5pt}]  (511.55,147.95) -- (510.55,59.55) ;
%Straight Lines 
\draw [color=Orange  ,draw opacity=1 ][line width=1]  [dash pattern={on 5.63pt off 4.5pt}]  (379.55,147.95) -- (378.55,59.55) ;
% Text Node
\draw (497.74,92.04) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$X_{1}$};
% Text Node
\draw (433.13,89) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$S^{\dagger }$};
% Text Node
\draw (564.33,91.0) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$S$};
\draw (628,87) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-90]  {$...$};
% Text Node
\draw (535.73,68.43) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-319]  {$...$};
% Text Node
\draw (482.9,141.14) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-147]  {$...$};
% Text Node
\end{scope}

% Text Node
\draw (329,98.04) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$...$};
\end{tikzpicture}

==> tikz/hawkingrad.tex <==
\tikzset{every picture/.style={line width=0.75pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.7,xscale=0.7]
\tikzset{ma/.style={decoration={markings,mark=at position 0.5 with {\arrow[scale=0.7]{>}}},postaction={decorate}}}
\tikzset{ma2/.style={decoration={markings,mark=at position 0.3 with {\arrow[scale=0.7,red!70!black]{>}}},postaction={decorate}}}
\tikzset{ma3/.style={decoration={markings,mark=at position 0.7 with {\arrow[scale=0.7,blue!80!black]{>}}},postaction={decorate}}}
\tikzset{mar/.style={decoration={markings,mark=at position 0.5 with {\arrowreversed[scale=0.7]{>}}},postaction={decorate}}}
%Image 
\draw (354.5,118) node  {\includegraphics[scale=0.2]{tikz/blackholesStates.pdf}};
%Straight Lines 
\draw[vector, line width=1, color=RoyalBlue] (475,130) to[out=145,in=35] (195,120);

%Shape: Circle 
\draw  [fill=gray!5  ,fill opacity=1 ][line width=1.5]  (122,113.33) .. controls (122,90.14) and (140.8,71.33) .. (164,71.33) .. controls (187.2,71.33) and (206,90.14) .. (206,113.33) .. controls (206,136.53) and (187.2,155.33) .. (164,155.33) .. controls (140.8,155.33) and (122,136.53) .. (122,113.33) -- cycle ;

%Straight Lines
\draw[ma] [line width=1.5]    (124,99.33) -- (66.67,99.33) node[left,scale=1] {$5$};
%Straight Lines 
\draw[ma] [line width=1.5]    (128,136.33) -- (69.67,136.33)  node[left,scale=1] {$6$};
%Shape: Circle  
\draw  [fill=gray!5  ,fill opacity=1 ][line width=1.5]  (468,114.33) .. controls (468,91.14) and (486.8,72.33) .. (510,72.33) .. controls (533.2,72.33) and (552,91.14) .. (552,114.33) .. controls (552,137.53) and (533.2,156.33) .. (510,156.33) .. controls (486.8,156.33) and (468,137.53) .. (468,114.33) -- cycle ;
%Straight Lines 
\draw[mar] [line width=1.5]  (547.67,94.33) -- (605,94.33)  node[right,scale=1] {$1$};
%Straight Lines 
\draw[mar] [line width=1.5]  (549.67,131.33) -- (607,131.33) node[right,scale=1] {$2$};
%Straight Lines
\draw[vector] [line width=1.1]  (182.67,151.33)  -- (327.67,218.33) node[below,scale=1] {$\gamma$};
%Straight Lines 
\draw[vector] [line width=1.1] (344.67,218.33)  -- (503.67,155.33) node[pos=0, below,scale=1] {$\gamma$};
%Straight Lines 
\draw [color=orange  ,draw opacity=1 ][line width=1.5]  [dashed]  (335.67,55.33) -- (335.67,232.33) node[below, midway,color=RoyalBlue, xshift=10]{$X$};
% Text Node
\draw (149,96.73) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$S^{\dagger }$};
% Text Node
\draw (499,101.73) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$S$};
\draw (150,20.73) node [anchor=north west][inner sep=0.75pt]  [color=black]{$\scalebox{1}{$\<N_{\text{Hawking}}\>~\supset~\scalebox{1.7}{\ensuremath{\sumint}}_{X} \<56|S^\dagger|\gamma X\> \<\gamma X |S|12 \>$}$};
\end{tikzpicture}

==> tikz/nontrivial0.tex <==
\tikzset{every picture/.style={line width=0.75pt}}      
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%Straight Lines  
\draw [line width=2.25]    (301,103) -- (391,103) ;
%Straight Lines
\draw [line width=2.25]    (301,173) -- (391,173) ;
%Straight Lines 
\draw    (329,173) .. controls (327.35,171.32) and (327.36,169.65) .. (329.04,168) .. controls (330.71,166.34) and (330.72,164.67) .. (329.07,163) .. controls (327.42,161.32) and (327.43,159.65) .. (329.11,158) .. controls (330.78,156.34) and (330.79,154.67) .. (329.14,153) .. controls (327.49,151.32) and (327.5,149.65) .. (329.18,148) .. controls (330.85,146.34) and (330.86,144.67) .. (329.21,143) .. controls (327.56,141.32) and (327.57,139.65) .. (329.25,138) .. controls (330.93,136.35) and (330.94,134.68) .. (329.29,133) .. controls (327.64,131.33) and (327.65,129.66) .. (329.32,128) .. controls (331,126.35) and (331.01,124.68) .. (329.36,123) .. controls (327.71,121.33) and (327.72,119.66) .. (329.39,118) .. controls (331.07,116.35) and (331.08,114.68) .. (329.43,113) .. controls (327.78,111.33) and (327.79,109.66) .. (329.46,108) .. controls (331.14,106.35) and (331.15,104.68) .. (329.5,103) -- (329.5,103) -- (329.5,103) ;
%Straight Lines 
\draw    (365,172) .. controls (363.32,170.35) and (363.31,168.68) .. (364.96,167) .. controls (366.61,165.33) and (366.6,163.66) .. (364.93,162) .. controls (363.25,160.35) and (363.24,158.68) .. (364.89,157) .. controls (366.54,155.33) and (366.53,153.66) .. (364.86,152) .. controls (363.18,150.35) and (363.17,148.68) .. (364.82,147) .. controls (366.47,145.32) and (366.46,143.65) .. (364.78,142) .. controls (363.11,140.34) and (363.1,138.67) .. (364.75,137) .. controls (366.4,135.32) and (366.39,133.65) .. (364.71,132) .. controls (363.03,130.35) and (363.02,128.68) .. (364.67,127) .. controls (366.32,125.33) and (366.31,123.66) .. (364.64,122) .. controls (362.96,120.35) and (362.95,118.68) .. (364.6,117) .. controls (366.25,115.33) and (366.24,113.66) .. (364.57,112) .. controls (362.89,110.35) and (362.88,108.68) .. (364.53,107) -- (364.5,103) -- (364.5,103) ;
%Straight Lines  
\draw    (334,138) .. controls (335.64,136.31) and (337.31,136.28) .. (339,137.92) .. controls (340.69,139.56) and (342.36,139.53) .. (344,137.84) .. controls (345.64,136.15) and (347.31,136.12) .. (349,137.76) .. controls (350.69,139.39) and (352.36,139.36) .. (354,137.67) .. controls (355.64,135.98) and (357.31,135.95) .. (359,137.59) .. controls (360.69,139.23) and (362.36,139.2) .. (364,137.51) -- (364.75,137.5) -- (364.75,137.5) ;
%Straight Lines
\draw    (295,138) .. controls (296.64,136.31) and (298.31,136.28) .. (300,137.92) .. controls (301.69,139.56) and (303.36,139.53) .. (305,137.84) .. controls (306.64,136.15) and (308.31,136.12) .. (310,137.76) .. controls (311.69,139.39) and (313.36,139.36) .. (315,137.67) .. controls (316.64,135.98) and (318.31,135.95) .. (320,137.59) .. controls (321.69,139.23) and (323.36,139.2) .. (325,137.51); %-- (325.75,137.5) -- (325.75,137.5) ;
%Straight Lines 
\draw [color=Orange,very thick, dashed]    (307,97) -- (307,180) ;
\end{tikzpicture}

==> tikz/nontrivial1.tex <==
\tikzset{every picture/.style={line width=0.75pt}}      
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%Straight Lines  
\draw [line width=2.25]    (301,103) -- (391,103) ;
%Straight Lines
\draw [line width=2.25]    (301,173) -- (391,173) ;
%Straight Lines 
\draw    (329,173) .. controls (327.35,171.32) and (327.36,169.65) .. (329.04,168) .. controls (330.71,166.34) and (330.72,164.67) .. (329.07,163) .. controls (327.42,161.32) and (327.43,159.65) .. (329.11,158) .. controls (330.78,156.34) and (330.79,154.67) .. (329.14,153) .. controls (327.49,151.32) and (327.5,149.65) .. (329.18,148) .. controls (330.85,146.34) and (330.86,144.67) .. (329.21,143) .. controls (327.56,141.32) and (327.57,139.65) .. (329.25,138) .. controls (330.93,136.35) and (330.94,134.68) .. (329.29,133) .. controls (327.64,131.33) and (327.65,129.66) .. (329.32,128) .. controls (331,126.35) and (331.01,124.68) .. (329.36,123) .. controls (327.71,121.33) and (327.72,119.66) .. (329.39,118) .. controls (331.07,116.35) and (331.08,114.68) .. (329.43,113) .. controls (327.78,111.33) and (327.79,109.66) .. (329.46,108) .. controls (331.14,106.35) and (331.15,104.68) .. (329.5,103) -- (329.5,103) -- (329.5,103) ;
%Straight Lines 
\draw    (365,172) .. controls (363.32,170.35) and (363.31,168.68) .. (364.96,167) .. controls (366.61,165.33) and (366.6,163.66) .. (364.93,162) .. controls (363.25,160.35) and (363.24,158.68) .. (364.89,157) .. controls (366.54,155.33) and (366.53,153.66) .. (364.86,152) .. controls (363.18,150.35) and (363.17,148.68) .. (364.82,147) .. controls (366.47,145.32) and (366.46,143.65) .. (364.78,142) .. controls (363.11,140.34) and (363.1,138.67) .. (364.75,137) .. controls (366.4,135.32) and (366.39,133.65) .. (364.71,132) .. controls (363.03,130.35) and (363.02,128.68) .. (364.67,127) .. controls (366.32,125.33) and (366.31,123.66) .. (364.64,122) .. controls (362.96,120.35) and (362.95,118.68) .. (364.6,117) .. controls (366.25,115.33) and (366.24,113.66) .. (364.57,112) .. controls (362.89,110.35) and (362.88,108.68) .. (364.53,107) -- (364.5,103) -- (364.5,103) ;
%Straight Lines  
\draw    (334,138) .. controls (335.64,136.31) and (337.31,136.28) .. (339,137.92) .. controls (340.69,139.56) and (342.36,139.53) .. (344,137.84) .. controls (345.64,136.15) and (347.31,136.12) .. (349,137.76) .. controls (350.69,139.39) and (352.36,139.36) .. (354,137.67) .. controls (355.64,135.98) and (357.31,135.95) .. (359,137.59) .. controls (360.69,139.23) and (362.36,139.2) .. (364,137.51) -- (364.75,137.5) -- (364.75,137.5) ;
%Straight Lines
\draw    (295,138) .. controls (296.64,136.31) and (298.31,136.28) .. (300,137.92) .. controls (301.69,139.56) and (303.36,139.53) .. (305,137.84) .. controls (306.64,136.15) and (308.31,136.12) .. (310,137.76) .. controls (311.69,139.39) and (313.36,139.36) .. (315,137.67) .. controls (316.64,135.98) and (318.31,135.95) .. (320,137.59) .. controls (321.69,139.23) and (323.36,139.2) .. (325,137.51); %-- (325.75,137.5) -- (325.75,137.5) ;
%Straight Lines 
\draw [color=Orange,very thick, dashed]    (347,97) -- (347,180) ;
\end{tikzpicture}

==> tikz/nontrivial2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} 
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%Straight Lines 
\draw [line width=2.25]    (301,103) -- (391,103) ;
%Straight Lines 
\draw [line width=2.25]    (301,173) -- (391,173) ;
%Straight Lines
\draw    (329,173) .. controls (327.35,171.32) and (327.36,169.65) .. (329.04,168) .. controls (330.71,166.34) and (330.72,164.67) .. (329.07,163) .. controls (327.42,161.32) and (327.43,159.65) .. (329.11,158) .. controls (330.78,156.34) and (330.79,154.67) .. (329.14,153) .. controls (327.49,151.32) and (327.5,149.65) .. (329.18,148) .. controls (330.85,146.34) and (330.86,144.67) .. (329.21,143) .. controls (327.56,141.32) and (327.57,139.65) .. (329.25,138) .. controls (330.93,136.35) and (330.94,134.68) .. (329.29,133) .. controls (327.64,131.33) and (327.65,129.66) .. (329.32,128) .. controls (331,126.35) and (331.01,124.68) .. (329.36,123) .. controls (327.71,121.33) and (327.72,119.66) .. (329.39,118) .. controls (331.07,116.35) and (331.08,114.68) .. (329.43,113) .. controls (327.78,111.33) and (327.79,109.66) .. (329.46,108) .. controls (331.14,106.35) and (331.15,104.68) .. (329.5,103) -- (329.5,103) -- (329.5,103) ;
%Straight Lines  
\draw    (365,172) .. controls (363.32,170.35) and (363.31,168.68) .. (364.96,167) .. controls (366.61,165.33) and (366.6,163.66) .. (364.93,162) .. controls (363.25,160.35) and (363.24,158.68) .. (364.89,157) .. controls (366.54,155.33) and (366.53,153.66) .. (364.86,152) .. controls (363.18,150.35) and (363.17,148.68) .. (364.82,147) .. controls (366.47,145.32) and (366.46,143.65) .. (364.78,142) .. controls (363.11,140.34) and (363.1,138.67) .. (364.75,137) .. controls (366.4,135.32) and (366.39,133.65) .. (364.71,132) .. controls (363.03,130.35) and (363.02,128.68) .. (364.67,127) .. controls (366.32,125.33) and (366.31,123.66) .. (364.64,122) .. controls (362.96,120.35) and (362.95,118.68) .. (364.6,117) .. controls (366.25,115.33) and (366.24,113.66) .. (364.57,112) .. controls (362.89,110.35) and (362.88,108.68) .. (364.53,107) -- (364.5,103) -- (364.5,103) ;
%Straight Lines
\draw    (300,138) .. controls (301.67,136.33) and (303.33,136.33) .. (305,138) .. controls (306.67,139.67) and (308.33,139.67) .. (310,138) .. controls (311.67,136.33) and (313.33,136.33) .. (315,138) .. controls (316.67,139.67) and (318.33,139.67) .. (320,138) .. controls (321.67,136.33) and (323.33,136.33) .. (325,138) -- (329.25,138) -- (329.25,138) ;
%Straight Lines 
\draw [color=Orange,very thick, dashed]    (307,97) -- (307,180) ;
\end{tikzpicture}

==> tikz/nontrivial3.tex <==
\tikzset{every picture/.style={line width=0.75pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%Straight Lines
\draw [line width=2.25]    (301,103) -- (391,103) ;
%Straight Lines 
\draw [line width=2.25]    (301,173) -- (391,173) ;
%Straight Lines 
\draw    (329,173) .. controls (328.27,170.76) and (329.02,169.27) .. (331.26,168.54) .. controls (333.5,167.81) and (334.25,166.32) .. (333.52,164.08) .. controls (332.79,161.84) and (333.54,160.35) .. (335.78,159.62) .. controls (338.02,158.89) and (338.78,157.4) .. (338.05,155.16) .. controls (337.32,152.92) and (338.07,151.43) .. (340.31,150.7) .. controls (342.55,149.97) and (343.3,148.48) .. (342.57,146.24) .. controls (341.84,144) and (342.59,142.51) .. (344.83,141.78) .. controls (347.07,141.05) and (347.82,139.57) .. (347.09,137.33) .. controls (346.36,135.09) and (347.11,133.6) .. (349.35,132.87) .. controls (351.59,132.14) and (352.35,130.65) .. (351.62,128.41) .. controls (350.89,126.17) and (351.64,124.68) .. (353.88,123.95) .. controls (356.12,123.22) and (356.87,121.73) .. (356.14,119.49) .. controls (355.41,117.25) and (356.16,115.76) .. (358.4,115.03) .. controls (360.64,114.3) and (361.39,112.81) .. (360.66,110.57) .. controls (359.93,108.33) and (360.68,106.84) .. (362.92,106.11) -- (364.5,103) -- (364.5,103) ;
%Straight Lines 
\draw    (365,172) .. controls (362.71,171.45) and (361.83,170.03) .. (362.38,167.74) .. controls (362.93,165.45) and (362.05,164.03) .. (359.76,163.48) .. controls (357.47,162.94) and (356.59,161.52) .. (357.14,159.23) .. controls (357.69,156.94) and (356.81,155.52) .. (354.52,154.97) .. controls (352.23,154.42) and (351.35,153) .. (351.9,150.71) .. controls (352.45,148.42) and (351.57,147) .. (349.28,146.45) -- (349,146) -- (349,146) ;
%Straight Lines 
\draw    (322,103) .. controls (324.29,103.53) and (325.17,104.95) .. (324.64,107.24) .. controls (324.11,109.54) and (324.99,110.96) .. (327.29,111.49) .. controls (329.58,112.02) and (330.46,113.44) .. (329.93,115.73) .. controls (329.4,118.02) and (330.29,119.44) .. (332.58,119.97) .. controls (334.87,120.51) and (335.75,121.93) .. (335.22,124.22) .. controls (334.69,126.51) and (335.58,127.93) .. (337.87,128.46) .. controls (340.16,128.99) and (341.04,130.41) .. (340.51,132.7) .. controls (339.98,135) and (340.86,136.42) .. (343.16,136.95) -- (343.5,137.5) -- (343.5,137.5) ;
\begin{scope}[xshift=-3,yshift=10]
%Straight Lines
\draw    (342,145) .. controls (340.28,146.61) and (338.61,146.56) .. (337,144.84) .. controls (335.38,143.13) and (333.71,143.08) .. (332,144.69) .. controls (330.28,146.3) and (328.62,146.25) .. (327.01,144.53) .. controls (325.39,142.82) and (323.72,142.77) .. (322.01,144.38) .. controls (320.29,145.99) and (318.62,145.94) .. (317.01,144.22) .. controls (315.4,142.5) and (313.73,142.45) .. (312.01,144.06) -- (310,144) -- (310,144) ;
\end{scope}
%Straight Lines 
\draw [color=Orange,very thick, dashed]    (307,97) -- (307,180) ;
\end{tikzpicture}

==> tikz/nontrivial4.tex <==
\tikzset{every picture/.style={line width=0.75pt}}   
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%Straight Lines 
\draw [line width=2.25]    (301,103) -- (391,103) ;
%Straight Lines 
\draw [line width=2.25]    (301,173) -- (391,173) ;
%Straight Lines 
\draw    (329,173) .. controls (328.27,170.76) and (329.02,169.27) .. (331.26,168.54) .. controls (333.5,167.81) and (334.25,166.32) .. (333.52,164.08) .. controls (332.79,161.84) and (333.54,160.35) .. (335.78,159.62) .. controls (338.02,158.89) and (338.78,157.4) .. (338.05,155.16) .. controls (337.32,152.92) and (338.07,151.43) .. (340.31,150.7) .. controls (342.55,149.97) and (343.3,148.48) .. (342.57,146.24) .. controls (341.84,144) and (342.59,142.51) .. (344.83,141.78) .. controls (347.07,141.05) and (347.82,139.57) .. (347.09,137.33) .. controls (346.36,135.09) and (347.11,133.6) .. (349.35,132.87) .. controls (351.59,132.14) and (352.35,130.65) .. (351.62,128.41) .. controls (350.89,126.17) and (351.64,124.68) .. (353.88,123.95) .. controls (356.12,123.22) and (356.87,121.73) .. (356.14,119.49) .. controls (355.41,117.25) and (356.16,115.76) .. (358.4,115.03) .. controls (360.64,114.3) and (361.39,112.81) .. (360.66,110.57) .. controls (359.93,108.33) and (360.68,106.84) .. (362.92,106.11) -- (364.5,103) -- (364.5,103) ;
%Straight Lines 
\draw    (365,172) .. controls (362.71,171.45) and (361.83,170.03) .. (362.38,167.74) .. controls (362.93,165.45) and (362.05,164.03) .. (359.76,163.48) .. controls (357.47,162.94) and (356.59,161.52) .. (357.14,159.23) .. controls (357.69,156.94) and (356.81,155.52) .. (354.52,154.97) .. controls (352.23,154.42) and (351.35,153) .. (351.9,150.71) .. controls (352.45,148.42) and (351.57,147) .. (349.28,146.45) -- (349,146) -- (349,146) ;
%Straight Lines 
\draw    (322,103) .. controls (324.29,103.53) and (325.17,104.95) .. (324.64,107.24) .. controls (324.11,109.54) and (324.99,110.96) .. (327.29,111.49) .. controls (329.58,112.02) and (330.46,113.44) .. (329.93,115.73) .. controls (329.4,118.02) and (330.29,119.44) .. (332.58,119.97) .. controls (334.87,120.51) and (335.75,121.93) .. (335.22,124.22) .. controls (334.69,126.51) and (335.58,127.93) .. (337.87,128.46) .. controls (340.16,128.99) and (341.04,130.41) .. (340.51,132.7) .. controls (339.98,135) and (340.86,136.42) .. (343.16,136.95) -- (343.5,137.5) -- (343.5,137.5) ;
%Straight Lines  
\draw    (332.75,120.25) .. controls (331.03,121.86) and (329.36,121.81) .. (327.75,120.09) .. controls (326.13,118.38) and (324.46,118.33) .. (322.75,119.94) .. controls (321.03,121.55) and (319.37,121.5) .. (317.76,119.78) .. controls (316.14,118.07) and (314.47,118.02) .. (312.76,119.63) .. controls (311.04,121.24) and (309.37,121.19) .. (307.76,119.47) .. controls (306.15,117.75) and (304.48,117.7) .. (302.76,119.31) -- (300.75,119.25) -- (300.75,119.25) ;
%Straight Lines 
\draw [color=Orange,very thick, dashed]    (307,97) -- (307,180) ;
\end{tikzpicture}

==> tikz/penrose.tex <==
\newcommand{\calI}{\mathcal{I}}
\tikzset{>=latex}
\colorlet{myblue}{RoyalBlue!80!black}
\colorlet{mygreen}{ForestGreen!80!black}
\colorlet{mydarkblue}{RoyalBlue!50!black}
\colorlet{mypurple}{Maroon!80!black}

\tikzset{declare function={
  penrose(\x,\c)  = {\fpeval{2/pi*atan( (sqrt((1+tan(\x)^2)^2+4*\c*\c*tan(\x)^2)-1-tan(\x)^2) /(2*\c*tan(\x)^2) )}};
  penroseu(\x,\t) = {\fpeval{atan(\x+\t)/pi+atan(\x-\t)/pi}};
  penrosev(\x,\t) = {\fpeval{atan(\x+\t)/pi-atan(\x-\t)/pi}};
}}
\def\Nsamples{10}


\tikzstyle{world line}=[myblue!60,line width=0.4,opacity=0.15]
\tikzstyle{world line t}=[mypurple!60,line width=0.4,opacity=0.15]
\tikzstyle{particle1}=[Maroon, very thick]
\tikzstyle{particle2}=[RoyalBlue, very thick]
\tikzstyle{particleX}=[yellowish, very thick]
\tikzstyle{photon}=[-{Latex[length=4,width=3]},black,thick,decorate,
                    decoration={snake,amplitude=0.9,segment length=4,post length=3.8}]

\begin{tikzpicture}[scale=3.2]
  \def\Nlines{9} 
  \def\d{0.5}
  \coordinate (O) at ( 0, 0); 
  \coordinate (S) at ( 0,-1); 
  \coordinate (N) at ( 0, 1); 
  \coordinate (W) at (-1, 0);
  \coordinate (E) at ( 1, 0);
  \coordinate (Emid) at ( 0.48, 0.52);
  \coordinate (X) at ({penroseu(\d,\d)},{penrosev(\d,\d)});
  \coordinate (X0) at ({penroseu(\d,-2*\d)},{penrosev(\d,-2*\d)});
  \node[right=1,above=1,Black] at (-1,0.04) {$i^0$};
  \node[right=1,above=1,Black] at (1,0.04) {$i^0$};
  \node[below=0,right=1,Black] at (0.04,-1) {$i^-$};
  \node[above=1,right=1,Black] at (0.04,1) {$i^+$};
  \node[Black,below left=-1] at (-0.5,-0.5) {$\calI^-$};
  \node[Black,above left=-1] at (-0.5,0.5) {$\calI^+$};
  \node[Black,above right=-1] at (0.5,0.5) {$\calI^+$};
  \node[Black,below right=-1] at (0.5,-0.5) {$\calI^-$};
  \draw[world line] (N) -- (S);
  \draw[world line t] (W) -- (E);
  \foreach \i [evaluate={\c=\i*\d;}] in {1,...,\Nlines}{
    \draw[world line t,samples=\Nsamples,smooth,variable=\x,domain=-1:1] 
      plot(\x,{-penrose(\x*pi/2,\c)})
      plot(\x,{ penrose(\x*pi/2,\c)});
    \draw[world line,samples=\Nsamples,smooth,variable=\y,domain=-1:1] 
      plot({-penrose(\y*pi/2,\c)},\y)
      plot({ penrose(\y*pi/2,\c)},\y);
  }
\draw[particle1,decoration={markings,
                                      mark=at position 0.53 with {\arrow{latex}},
                                      },postaction={decorate},rotate around={90:(S)}, yscale=-0.1]
    (S) arc [start angle=180, end angle=0, radius=0.5] node[midway, right]{$1$};
\draw[particle2,decoration={markings,
                                      mark=at position 0.53 with {\arrow{latex}},
                                      },postaction={decorate},rotate around={90:(S)}, yscale=0.1]
    (S) arc [start angle=180, end angle=0, radius=0.5] node[midway, left]{$2$};
\draw[particleX,decoration={markings,
                                      mark=at position 0.53 with {\arrow{latex}},
                                      },postaction={decorate},rotate around={90:(S)}, yscale=0.15, color = yellowish]
    (O) arc [start angle=180, end angle=0, radius=0.5] node[midway, left]{$X$};
\draw[particleX,decoration={markings,
                                      mark=at position 0.53 with {\arrow{latex}},
                                      },postaction={decorate},rotate around={90:(S)}, yscale=-0.15, color = yellowish]
    (O) arc [start angle=180, end angle=0, radius=0.5] node[midway, left, xshift=1.7]{$...$};
\draw[decoration={markings,
                                      mark=at position 0.5 with {\arrow{latex}},
                                      },postaction={decorate},rotate around={311:(S)}, yscale=-0.05,color=red,line width=0.7]
    (N) arc [start angle=180, end angle=0, radius=0.355] node[midway, left, below]{$G_{A}\,$};
\draw[->,photon] (O) -- (0.465,0.465) node[below,midway,right] {$\;\gamma$};
\draw[white, very thick, decoration={
		markings,
		mark=at position 0.5 with {\arrow[black]{latex}}},postaction={decorate}] (0.332,0.332) -- (0.333, 0.333); 
\draw[thick,charcoal] (N) -- (E) -- (S) -- (W) -- cycle;
\node[above right=-1,scale=0.7,xshift=-10pt,yshift=-10pt] at (0.5,0.5) {$\bullet$};
\node[above right=-1,scale=0.7,xshift=-10pt,yshift=-17pt] at (0.5,0.5) {$\,x$};
\node at (0,0) {\cloud};
\end{tikzpicture}

==> tikz/rProdSK.tex <==
\tikzset{every picture/.style={line width=0.85pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.1,xscale=1.1]
\tikzset{ma/.style={decoration={markings,mark=at position 0.5 with {\arrow[scale=0.7]{>}}},postaction={decorate}}}
\tikzset{ma2/.style={decoration={markings,mark=at position 0.3 with {\arrow[scale=0.7,Maroon!70!black]{>}}},postaction={decorate}}}
\tikzset{ma3/.style={decoration={markings,mark=at position 0.7 with {\arrow[scale=0.7,RoyalBlue!80!black]{>}}},postaction={decorate}}}
\tikzset{mar/.style={decoration={markings,mark=at position 0.5 with {\arrowreversed[scale=0.7]{>}}},postaction={decorate}}}
%Straight Lines  
\draw[line width =1, dash pattern=on 1pt off 1pt]    (136,81.4) -- (136,94.4) ;
%Straight Lines  
\draw[line width =1, dash pattern=on 1pt off 1pt]    (234,81.4) -- (234,94.4) ;
%Straight Lines 
\begin{scope}[yshift=0.25]
\draw[gradBlackToR=0.5]    (331.43,66.57) -- (331.43,81.57) ;
\end{scope}
%Straight Lines 
\draw[mar] [color=Maroon!  ,draw opacity=1 ]   (90.43,81.57) -- (331.43,81.57) node [pos=0.069, inner sep=0.75pt] [font=\small, color=Maroon!, opacity=1] {$\tikzxmark$}
node [pos=0.189, inner sep=0.75pt] [font=\small, color=Maroon!, opacity=1] {$\tikzxmark$}
node [pos=0.595, inner sep=0.75pt] [font=\small, color=Maroon!, opacity=1] {$\tikzxmark$}
node [pos=0, left][inner sep=0.75pt]  [font=\small,color=Maroon!  ,opacity=1 ]  {$\text{I}\;$};
%Straight Lines  
\draw[ma] [color=RoyalBlue!  ,draw opacity=1 ]   (90.43,95) -- (331.43,95) 
node [pos=0.189, inner sep=0.75pt] [font=\small, color=RoyalBlue!, opacity=1] {$\tikzxmark$}
node [pos=0.595, inner sep=0.75pt] [font=\small, color=RoyalBlue!, opacity=1] {$\tikzxmark$}
node [pos=0, left][inner sep=0.75pt]  [font=\small,color=RoyalBlue!  ,opacity=1 ]  {$\text{II}\;$};
%Straight Lines  
\draw[gradRtoB=0.5]    (90.43,81.57) -- (90.43,95) ;
%Straight Lines  
\draw[gradBtoBlack=0.5]    (331.43,95) -- (331.43,108.43) ;
%Straight Lines  
\draw[<-,line width =0.5, color=gray!]    (355,90) -- (371,90) ;
%Straight Lines  
\draw[<-,line width =0.5, color=gray!]    (370.95,75) -- (370.95,90.25) ;
% Text Node
\draw (356,94.4) node [anchor=north west][inner sep=0.75pt, color=gray!]  [font=\tiny]  {$\text{Re}\, t$};
% Text Node
\draw (372.8,80.4) node [anchor=north west][inner sep=0.75pt, color=gray!]  [font=\tiny]  {$\text{Im}\, t$};
% Text Node
\draw (237,65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\phi_{1}^{(\text{I-II})}$};
% Text Node
\draw (140,65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\phi_{n-1}^{(\text{I-II})}$};
% Text Node
\draw (109.93,66.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\phi_0^\text{I}$};
% Text Node
\draw (174.93,85.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots$};
\end{tikzpicture}

==> tikz/triCutSK.tex <==
\begin{tikzpicture}[scale=0.6,line width=1][]
\draw[] (-2,1)--(-2,-1);
\draw[color = Orange, dashed] (-0.9,1)--(-0.9,-1);
\draw[] (-3,1)--(-2,1)--(0,0)--(1,0.5);
\draw[] (0,0)--(1,-0.5) (-3,-1)--(-2,-1)--(0,0);
\draw[->, color=gray,line width=0.7] (-1.7,0.3)--(-1.7,-0.3);
\node[color=gray] at (-1.7,0) [right]{$\ell$};
\fill[thick] (0,0) circle (0.07) node[anchor=south] [font=\scriptsize]{I};
\fill[thick] (-2,1) circle (0.07) node[anchor=south] [font=\scriptsize]{II};
\fill[thick] (-2,-1) circle (0.07) node[anchor=north][font=\scriptsize] {II};
\end{tikzpicture}

==> tikz/tri_tchan_SK.tex <==
 \begin{tikzpicture}[scale=0.6, line width=1][]
\draw[ ] (-2,1)--(-2,-1);
\draw[ , color = Orange, dashed] (-2.8,1.3)--(-2.8,-1.3);
\draw[ ] (-2,-1)--(-3.5,-1);
\draw[ ] (-2,1)--(-3.5,1);
\draw[ ] (-3.5,1)--(-3.5,-1);
\draw[ ] (-4.5,1)--(-3.5,1);
\draw[ ] (-4.5,-1)--(-3.5,-1);
\draw[ ] (-2,1)--(-1,1);
\draw[ ] (-2,-1)--(-1,-1);
\fill[] (-2,1) circle (0.07) node[anchor=south][font=\scriptsize]{I};
\fill[] (-2,-1) circle (0.07) node[anchor= north][font=\scriptsize]{I};
\fill[] (-3.5,1) circle (0.07) node[anchor=south][font=\scriptsize]{II};
\fill[] (-3.5,-1) circle (0.07) node[anchor=north][font=\scriptsize]{II};
\end{tikzpicture}

==> tikz/triangleSK.tex <==
\begin{tikzpicture}[scale=0.6,line width=1][]
\tikzset{ma/.style={decoration={markings,mark=at position 0.5 with {\arrow[scale=0.7]{>}}},postaction={decorate}}}
\tikzset{mar/.style={decoration={markings,mark=at position 0.1 with {\arrowreversed[scale=0.7]{>}}},postaction={decorate}}}
\draw[] (-2,1)--(-2,-1);
\draw[mar] (-3,1)--(-2,1)--(0,0)--(1,0.5);
\draw[mar]  (-3,-1)--(-2,-1)--(0,0) (0,0)--(1,-0.5);
\node at (-3.5,1.35) [right]{$p_4$};
\node at (-3.5,-1.35) [right]{$p_3$};
\draw[->,line width=0.7] (1,0)--(0.5,0); 
\node at (1,0) [right]{$p_1+p_2$};
\draw[->,line width=0.7, color=gray] (-1.7,0.3)--(-1.7,-0.3);
\node[color=gray] at (-1.7,0) [right]{$\ell$};
\fill[thick] (0,0) circle (0.07) node[anchor=north,color=gray]{$\small{-i\lambda}\,$};
\fill[thick] (-2,1) circle (0.07) node[anchor=south,color=gray]{$\small{-ig}$};
\fill[thick] (-2,-1) circle (0.07) node[anchor=north,color=gray]{$\small{-ig}$};
\end{tikzpicture}

==> tikz/triboxC1_SK.tex <==
\begin{tikzpicture}[scale=0.6, line width=1][]
\draw[] (-2,1)--(-2,-1);
\draw[ , color = Orange, dashed] (-0.9,1)--(-0.9,-1);
\draw[ ] (-3,1)--(-2,1)--(0,0)--(1,0.5);
\draw[ ] (0,0)--(1,-0.5) (-3,-1)--(-2,-1)--(0,0);
\draw[ ] (-2,-1)--(-3.5,-1);
\draw[ ] (-2,1)--(-3.5,1);
\draw[ ] (-3.5,1)--(-3.5,-1);
\draw[ ] (-4.5,1)--(-3.5,1);
\draw[ ] (-4.5,-1)--(-3.5,-1);
\fill[] (0,0) circle (0.07) node[anchor=south][font=\scriptsize]{I};
\fill[] (-2,1) circle (0.07) node[anchor=south][font=\scriptsize]{II};
\fill[] (-2,-1) circle (0.07) node[anchor= north][font=\scriptsize]{II};
\fill[] (-3.5,1) circle (0.07) node[anchor=south][font=\scriptsize]{II};
\fill[] (-3.5,-1) circle (0.07) node[anchor=north][font=\scriptsize]{II};
\end{tikzpicture}

==> tikz/triboxC2_SK.tex <==
\begin{tikzpicture}[scale=0.6, line width=1][]
\draw[ ] (-2,1)--(-2,-1);
\draw[ , color = Orange, dashed] (-2.8,1.3)--(-2.8,-1.3);
\draw[ ] (-3,1)--(-2,1)--(0,0)--(1,0.5);
\draw[ ] (0,0)--(1,-0.5) (-3,-1)--(-2,-1)--(0,0);
\draw[ ] (-2,-1)--(-3.5,-1);
\draw[ ] (-2,1)--(-3.5,1);
\draw[ ] (-3.5,1)--(-3.5,-1);
\draw[ ] (-4.5,1)--(-3.5,1);
\draw[ ] (-4.5,-1)--(-3.5,-1);
\fill[ ] (0,0) circle (0.07) node[anchor=south][font=\scriptsize]{I};
\fill[ ] (-2,1) circle (0.07) node[anchor=south][font=\scriptsize]{I};
\fill[ ] (-2,-1) circle (0.07) node[anchor= north][font=\scriptsize]{I};
\fill[ ] (-3.5,1) circle (0.07) node[anchor=south][font=\scriptsize]{II};
\fill[ ] (-3.5,-1) circle (0.07) node[anchor=north][font=\scriptsize]{II};
\end{tikzpicture}

==> tikz/triboxC3_SK.tex <==
\begin{tikzpicture}[scale=0.6, line width=1][]
\draw[ ] (-2,1)--(-2,-1);
\draw[ , color = Orange, dashed] (-3.1,1.3)--(0,-1);
\draw[ ] (-3,1)--(-2,1)--(0,0)--(1,0.5);
\draw[ ] (0,0)--(1,-0.5) (-3,-1)--(-2,-1)--(0,0);
\draw[ ] (-2,-1)--(-3.5,-1);
\draw[ ] (-2,1)--(-3.5,1);
\draw[ ] (-3.5,1)--(-3.5,-1);
\draw[ ] (-4.5,1)--(-3.5,1);
\draw[ ] (-4.5,-1)--(-3.5,-1);
\fill[  ] (0,0) circle (0.07) node[anchor=south][font=\scriptsize]{I};
\fill[  ] (-2,1) circle (0.07) node[anchor=south][font=\scriptsize]{I};
\fill[  ] (-2,-1) circle (0.07) node[anchor= north][font=\scriptsize]{II};
\fill[  ] (-3.5,1) circle (0.07) node[anchor=south][font=\scriptsize]{II};
\fill[  ] (-3.5,-1) circle (0.07) node[anchor=north][font=\scriptsize]{II};
\end{tikzpicture}

==> tikz/triboxIsland2.tex <==
\begin{tikzpicture}[scale=0.6,line width=1][]
\draw[ ] (-2,1)--(-2,-1);
\draw[ ] (-3,1)--(-2,1)--(0,0)--(1,0.5);
\draw[ ] (0,0)--(1,-0.5) (-3,-1)--(-2,-1)--(0,0);
\draw[ ] (-2,-1)--(-3.5,-1);
\draw[ ] (-2,1)--(-3.5,1);
\draw[ ] (-3.5,1)--(-3.5,-1);
\draw[ ] (-6,1)--(-3.5,1);
\draw[ ] (-6,-1)--(-3.5,-1);
\draw[ ] (-5,1)--(-5,-1);
\fill[  ] (0,0) circle (0.07) node[anchor=south][font=\scriptsize]{I};
\fill[  ] (-2,1) circle (0.07) node[anchor=south][font=\scriptsize]{II};
\fill[  ] (-2,-1) circle (0.07) node[anchor= north][font=\scriptsize]{II};
\fill[  ] (-3.5,1) circle (0.07) node[anchor=south][font=\scriptsize]{I};
\fill[  ] (-3.5,-1) circle (0.07) node[anchor=north][font=\scriptsize]{II};
\fill[  ] (-5,-1) circle (0.07) node[anchor=north][font=\scriptsize]{II};
\fill[  ] (-5,1) circle (0.07) node[anchor=south][font=\scriptsize]{II};
\draw[Orange, dashed,  ] (-3.5,1) ++(170:10pt) arc (170:360:10pt);
\draw[ , dashed, color= Orange] (-1.2,1)--(-1.2,-1);
\end{tikzpicture}

==> tikz/twoloop2.tex <==
\tikzset{every picture/.style={line width=0.75pt}}       
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%Straight Lines 
\draw [line width=2.25]    (260,103) -- (391,103) ;
%Straight Lines 
\draw [line width=2.25]    (260,173) -- (391,173) ;
%Straight Lines 
\draw    (329,173) .. controls (327.35,171.32) and (327.36,169.65) .. (329.04,168) .. controls (330.71,166.34) and (330.72,164.67) .. (329.07,163) .. controls (327.42,161.32) and (327.43,159.65) .. (329.11,158) .. controls (330.78,156.34) and (330.79,154.67) .. (329.14,153) .. controls (327.49,151.32) and (327.5,149.65) .. (329.18,148) .. controls (330.85,146.34) and (330.86,144.67) .. (329.21,143) .. controls (327.56,141.32) and (327.57,139.65) .. (329.25,138) .. controls (330.93,136.35) and (330.94,134.68) .. (329.29,133) .. controls (327.64,131.33) and (327.65,129.66) .. (329.32,128) .. controls (331,126.35) and (331.01,124.68) .. (329.36,123) .. controls (327.71,121.33) and (327.72,119.66) .. (329.39,118) .. controls (331.07,116.35) and (331.08,114.68) .. (329.43,113) .. controls (327.78,111.33) and (327.79,109.66) .. (329.46,108) .. controls (331.14,106.35) and (331.15,104.68) .. (329.5,103) -- (329.5,103) -- (329.5,103) ;
%Straight Lines
\draw    (365,172) .. controls (363.32,170.35) and (363.31,168.68) .. (364.96,167) .. controls (366.61,165.33) and (366.6,163.66) .. (364.93,162) .. controls (363.25,160.35) and (363.24,158.68) .. (364.89,157) .. controls (366.54,155.33) and (366.53,153.66) .. (364.86,152) .. controls (363.18,150.35) and (363.17,148.68) .. (364.82,147) .. controls (366.47,145.32) and (366.46,143.65) .. (364.78,142) .. controls (363.11,140.34) and (363.1,138.67) .. (364.75,137) .. controls (366.4,135.32) and (366.39,133.65) .. (364.71,132) .. controls (363.03,130.35) and (363.02,128.68) .. (364.67,127) .. controls (366.32,125.33) and (366.31,123.66) .. (364.64,122) .. controls (362.96,120.35) and (362.95,118.68) .. (364.6,117) .. controls (366.25,115.33) and (366.24,113.66) .. (364.57,112) .. controls (362.89,110.35) and (362.88,108.68) .. (364.53,107) -- (364.5,103) -- (364.5,103) ;
%Straight Lines 
\draw    (294,138) .. controls (295.69,136.35) and (297.35,136.37) .. (299,138.06) .. controls (300.65,139.75) and (302.31,139.77) .. (304,138.13) .. controls (305.69,136.48) and (307.35,136.5) .. (309,138.19) .. controls (310.65,139.88) and (312.31,139.9) .. (314,138.25) .. controls (315.69,136.61) and (317.35,136.63) .. (319,138.32) .. controls (320.65,139.88) and (322.31,139.9) .. (324,138.25) -- (324,138.25) -- (329,138.25) ;
\begin{scope}[xshift=-30]
    %Straight Lines 
\draw    (329,173) .. controls (327.35,171.32) and (327.36,169.65) .. (329.04,168) .. controls (330.71,166.34) and (330.72,164.67) .. (329.07,163) .. controls (327.42,161.32) and (327.43,159.65) .. (329.11,158) .. controls (330.78,156.34) and (330.79,154.67) .. (329.14,153) .. controls (327.49,151.32) and (327.5,149.65) .. (329.18,148) .. controls (330.85,146.34) and (330.86,144.67) .. (329.21,143) .. controls (327.56,141.32) and (327.57,139.65) .. (329.25,138) .. controls (330.93,136.35) and (330.94,134.68) .. (329.29,133) .. controls (327.64,131.33) and (327.65,129.66) .. (329.32,128) .. controls (331,126.35) and (331.01,124.68) .. (329.36,123) .. controls (327.71,121.33) and (327.72,119.66) .. (329.39,118) .. controls (331.07,116.35) and (331.08,114.68) .. (329.43,113) .. controls (327.78,111.33) and (327.79,109.66) .. (329.46,108) .. controls (331.14,106.35) and (331.15,104.68) .. (329.5,103) -- (329.5,103) -- (329.5,103) ;
\end{scope}
\begin{scope}[xshift=-30]
    %Straight Lines 
\draw    (294,138) .. controls (295.69,136.35) and (297.35,136.37) .. (299,138.06) .. controls (300.65,139.75) and (302.31,139.77) .. (304,138.13) .. controls (305.69,136.48) and (307.35,136.5) .. (309,138.19) .. controls (310.65,139.88) and (312.31,139.9) .. (314,138.25) .. controls (315.69,136.61) and (317.35,136.63) .. (319,138.32) .. controls (320.65,139.88) and (322.31,139.9) .. (324,138.25);
\end{scope}
\begin{scope}[xshift=-30]
%Straight Lines
\draw [color=Orange  ,draw opacity=1, dashed ][very thick]    (347,97) -- (347,180) ;
\end{scope}
\end{tikzpicture}

==> tikz/twoloop3.tex <==
\tikzset{every picture/.style={line width=0.75pt}}       
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%Straight Lines 
\draw [line width=2.25]    (260,103) -- (391,103) ;
%Straight Lines 
\draw [line width=2.25]    (260,173) -- (391,173) ;
%Straight Lines
\draw    (365,172) .. controls (363.32,170.35) and (363.31,168.68) .. (364.96,167) .. controls (366.61,165.33) and (366.6,163.66) .. (364.93,162) .. controls (363.25,160.35) and (363.24,158.68) .. (364.89,157) .. controls (366.54,155.33) and (366.53,153.66) .. (364.86,152) .. controls (363.18,150.35) and (363.17,148.68) .. (364.82,147) .. controls (366.47,145.32) and (366.46,143.65) .. (364.78,142) .. controls (363.11,140.34) and (363.1,138.67) .. (364.75,137) .. controls (366.4,135.32) and (366.39,133.65) .. (364.71,132) .. controls (363.03,130.35) and (363.02,128.68) .. (364.67,127) .. controls (366.32,125.33) and (366.31,123.66) .. (364.64,122) .. controls (362.96,120.35) and (362.95,118.68) .. (364.6,117) .. controls (366.25,115.33) and (366.24,113.66) .. (364.57,112) .. controls (362.89,110.35) and (362.88,108.68) .. (364.53,107) -- (364.5,103) -- (364.5,103) ;
%Straight Lines 
\begin{scope}[xshift=26]
\draw    (294,138) .. controls (295.69,136.35) and (297.35,136.37) .. (299,138.06) .. controls (300.65,139.75) and (302.31,139.77) .. (304,138.13) .. controls (305.69,136.48) and (307.35,136.5) .. (309,138.19) .. controls (310.65,139.88) and (312.31,139.9) .. (314,138.25) .. controls (315.69,136.61) and (317.35,136.63) .. (319,138.32) .. controls (320.65,139.88) and (322.31,139.9) .. (324,138.25) -- (324,138.25) -- (329,138.25) ;
\end{scope}
\begin{scope}[xshift=-28]
    %Straight Lines 
\draw    (329,173) .. controls (327.35,171.32) and (327.36,169.65) .. (329.04,168) .. controls (330.71,166.34) and (330.72,164.67) .. (329.07,163) .. controls (327.42,161.32) and (327.43,159.65) .. (329.11,158) .. controls (330.78,156.34) and (330.79,154.67) .. (329.14,153) .. controls (327.49,151.32) and (327.5,149.65) .. (329.18,148) .. controls (330.85,146.34) and (330.86,144.67) .. (329.21,143) .. controls (327.56,141.32) and (327.57,139.65) .. (329.25,138) .. controls (330.93,136.35) and (330.94,134.68) .. (329.29,133) .. controls (327.64,131.33) and (327.65,129.66) .. (329.32,128) .. controls (331,126.35) and (331.01,124.68) .. (329.36,123) .. controls (327.71,121.33) and (327.72,119.66) .. (329.39,118) .. controls (331.07,116.35) and (331.08,114.68) .. (329.43,113) .. controls (327.78,111.33) and (327.79,109.66) .. (329.46,108) .. controls (331.14,106.35) and (331.15,104.68) .. (329.5,103) -- (329.5,103) -- (329.5,103) ;
\end{scope}
\begin{scope}[xshift=4,yshift=-0.7]
    %Straight Lines 
\draw    (294,138) .. controls (295.69,136.35) and (297.35,136.37) .. (299,138.06) .. controls (300.65,139.75) and (302.31,139.77) .. (304,138.13) .. controls (305.69,136.48) and (307.35,136.5) .. (309,138.19) .. controls (310.65,139.88) and (312.31,139.9) .. (314,138.25) .. controls (315.69,136.61) and (317.35,136.63) .. (319,138.32) .. controls (320.65,139.88) and (322.31,139.9) .. (324,138.25);
\end{scope}
\begin{scope}[xshift=-30,yshift=-0.7]
\draw    (294,138) .. controls (295.69,136.35) and (297.35,136.37) .. (299,138.06) .. controls (300.65,139.75) and (302.31,139.77) .. (304,138.13) .. controls (305.69,136.48) and (307.35,136.5) .. (309,138.19) .. controls (310.65,139.88) and (312.31,139.9) .. (314,138.25) .. controls (315.69,136.61) and (317.35,136.63) .. (319,138.32) .. controls (320.65,139.88) and (322.31,139.9) .. (324,138.25);
\end{scope}
\begin{scope}[xshift=-8]
    %Straight Lines 
\draw    (329,173) .. controls (327.35,171.32) and (327.36,169.65) .. (329.04,168) .. controls (330.71,166.34) and (330.72,164.67) .. (329.07,163) .. controls (327.42,161.32) and (327.43,159.65) .. (329.11,158) .. controls (330.78,156.34) and (330.79,154.67) .. (329.14,153) .. controls (327.49,151.32) and (327.5,149.65) .. (329.18,148) .. controls (330.85,146.34) and (330.86,144.67) .. (329.21,143) .. controls (327.56,141.32) and (327.57,139.65) .. (329.25,138) ;
\end{scope}
\begin{scope}[xshift=-30]
%Straight Lines
\draw [color=Orange  ,draw opacity=1, dashed ][very thick]    (347,97) -- (347,180) ;
\end{scope}
\end{tikzpicture}

==> tikz/twoloop4.tex <==
\tikzset{every picture/.style={line width=0.75pt}}       
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%Straight Lines 
\draw [line width=2.25]    (260,103) -- (391,103) ;
%Straight Lines 
\draw [line width=2.25]    (260,173) -- (391,173) ;
%Straight Lines
\draw    (365,172) .. controls (363.32,170.35) and (363.31,168.68) .. (364.96,167) .. controls (366.61,165.33) and (366.6,163.66) .. (364.93,162) .. controls (363.25,160.35) and (363.24,158.68) .. (364.89,157) .. controls (366.54,155.33) and (366.53,153.66) .. (364.86,152) .. controls (363.18,150.35) and (363.17,148.68) .. (364.82,147) .. controls (366.47,145.32) and (366.46,143.65) .. (364.78,142) .. controls (363.11,140.34) and (363.1,138.67) .. (364.75,137) .. controls (366.4,135.32) and (366.39,133.65) .. (364.71,132) .. controls (363.03,130.35) and (363.02,128.68) .. (364.67,127) .. controls (366.32,125.33) and (366.31,123.66) .. (364.64,122) .. controls (362.96,120.35) and (362.95,118.68) .. (364.6,117) .. controls (366.25,115.33) and (366.24,113.66) .. (364.57,112) .. controls (362.89,110.35) and (362.88,108.68) .. (364.53,107) -- (364.5,103) -- (364.5,103) ;
\begin{scope}[xshift=-27]
    %Straight Lines 
\draw    (329,173) .. controls (327.35,171.32) and (327.36,169.65) .. (329.04,168) .. controls (330.71,166.34) and (330.72,164.67) .. (329.07,163) .. controls (327.42,161.32) and (327.43,159.65) .. (329.11,158) .. controls (330.78,156.34) and (330.79,154.67) .. (329.14,153) .. controls (327.49,151.32) and (327.5,149.65) .. (329.18,148) .. controls (330.85,146.34) and (330.86,144.67) .. (329.21,143) .. controls (327.56,141.32) and (327.57,139.65) .. (329.25,138) .. controls (330.93,136.35) and (330.94,134.68) .. (329.29,133) .. controls (327.64,131.33) and (327.65,129.66) .. (329.32,128) .. controls (331,126.35) and (331.01,124.68) .. (329.36,123) .. controls (327.71,121.33) and (327.72,119.66) .. (329.39,118) .. controls (331.07,116.35) and (331.08,114.68) .. (329.43,113) .. controls (327.78,111.33) and (327.79,109.66) .. (329.46,108) .. controls (331.14,106.35) and (331.15,104.68) .. (329.5,103) -- (329.5,103) -- (329.5,103) ;
\end{scope}
\begin{scope}[xshift=-28,yshift=-11]
    %Straight Lines 
\draw    (294,138) .. controls (295.69,136.35) and (297.35,136.37) .. (299,138.06) .. controls (300.65,139.75) and (302.31,139.77) .. (304,138.13) .. controls (305.69,136.48) and (307.35,136.5) .. (309,138.19) .. controls (310.65,139.88) and (312.31,139.9) .. (314,138.25) .. controls (315.69,136.61) and (317.35,136.63) .. (319,138.32) .. controls (320.65,139.88) and (322.31,139.9) .. (324,138.25);
\end{scope}
\begin{scope}[xshift=4,yshift=-12,rotate around={30:(294,138)}]
\draw    (294,138) .. controls (295.69,136.35) and (297.35,136.37) .. (299,138.06) .. controls (300.65,139.75) and (302.31,139.77) .. (304,138.13) .. controls (305.69,136.48) and (307.35,136.5) .. (309,138.19) .. controls (310.65,139.88) and (312.31,139.9) .. (314,138.25) .. controls (315.69,136.61) and (317.35,136.63) .. (319,138.32) .. controls (320.65,139.88) and (322.31,139.9) .. (324,138.25);
\end{scope}
\begin{scope}[xshift=-0.5]
    %Straight Lines 
\draw    (294,138) .. controls (295.69,136.35) and (297.35,136.37) .. (299,138.06) .. controls (300.65,139.75) and (302.31,139.77) .. (304,138.13) .. controls (305.69,136.48) and (307.35,136.5) .. (309,138.19) .. controls (310.65,139.88) and (312.31,139.9) .. (314,138.25) .. controls (315.69,136.61) and (317.35,136.63) .. (319,138.32) .. controls (320.65,139.88) and (322.31,139.9) .. (324,138.25) .. controls (325.69,136.6) and (327.35,136.62) .. (329,138.31) .. controls (330.65,140) and (332.31,140.02) .. (334,138.37) .. controls (335.69,136.72) and (337.35,136.74) .. (339,138.43) .. controls (340.65,140.12) and (342.31,140.14) .. (344,138.49) .. controls (345.69,136.84) and (347.35,136.86) .. (349,138.55) .. controls (350.65,140.24) and (352.31,140.26) .. (354,138.61) .. controls (355.69,136.96) and (357.35,136.98) .. (359,138.67) .. controls (360.65,140.36) and (362.31,140.38) .. (364,138.73);
\end{scope}
\begin{scope}[xshift=-30]
%Straight Lines
\draw [color=Orange  ,draw opacity=1, dashed ][very thick]    (347,97) -- (347,180) ;
\end{scope}
\end{tikzpicture}
